An Algorithm for Computing with Brauer's Group Equivariant Neural Network Layers

The learnable, linear neural network layers between tensor power spaces of $\mathbb{R}^{n}$ that are equivariant to the orthogonal group, $O(n)$, the special orthogonal group, $SO(n)$, and the symplectic group, $Sp(n)$, were characterised in arXiv:2212.08630. We present an algorithm for multiplying a vector by any weight matrix for each of these groups, using category theoretic constructions to implement the procedure. We achieve a significant reduction in computational cost compared with a naive implementation by making use of Kronecker product matrices to perform the multiplication. We show that our approach extends to the symmetric group, $S_n$, recovering the algorithm of arXiv:2303.06208 in the process.

==> figures/partdiagramsalgo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (94) at (6, 1) {$1$};
		\node [style=none] (95) at (9, 1) {$2$};
		\node [style=none] (96) at (12, 1) {$3$};
		\node [style=none] (97) at (15, 1) {$4$};
		\node [style=none] (99) at (3, -5) {$6$};
		\node [style=none] (100) at (6, -5) {$7$};
		\node [style=none] (101) at (9, -5) {$8$};
		\node [style=none] (102) at (12, -5) {$9$};
		\node [style=none] (103) at (15, -5) {$10$};
		\node [style=none] (104) at (2.5, 0.5) {};
		\node [style=none] (105) at (2.5, -4.5) {};
		\node [style=none] (106) at (21.5, -4.5) {};
		\node [style=none] (107) at (21.5, 0.5) {};
		\node [style=node] (108) at (6, 0) {};
		\node [style=node] (109) at (9, 0) {};
		\node [style=node] (110) at (12, 0) {};
		\node [style=node] (111) at (15, 0) {};
		\node [style=node] (112) at (3, -4) {};
		\node [style=node] (113) at (6, -4) {};
		\node [style=node] (114) at (9, -4) {};
		\node [style=node] (115) at (12, -4) {};
		\node [style=node] (116) at (15, -4) {};
		\node [style=node] (117) at (18, -4) {};
		\node [style=none] (118) at (30, 1) {$1$};
		\node [style=none] (119) at (33, 1) {$2$};
		\node [style=none] (120) at (36, 1) {$3$};
		\node [style=none] (121) at (39, 1) {$4$};
		\node [style=none] (123) at (27, -5) {$6$};
		\node [style=none] (124) at (30, -5) {$7$};
		\node [style=none] (125) at (33, -5) {$8$};
		\node [style=none] (126) at (36, -5) {$9$};
		\node [style=none] (127) at (39, -5) {$10$};
		\node [style=node] (132) at (30, 0) {};
		\node [style=node] (133) at (33, 0) {};
		\node [style=node] (134) at (36, 0) {};
		\node [style=node] (135) at (39, 0) {};
		\node [style=node] (136) at (27, -4) {};
		\node [style=node] (137) at (30, -4) {};
		\node [style=node] (138) at (33, -4) {};
		\node [style=node] (139) at (36, -4) {};
		\node [style=node] (140) at (39, -4) {};
		\node [style=node] (141) at (42, -4) {};
		\node [style=none] (142) at (26.5, 0.5) {};
		\node [style=none] (143) at (26.5, -4.5) {};
		\node [style=none] (144) at (45.5, -4.5) {};
		\node [style=none] (145) at (45.5, 0.5) {};
		\node [style=none] (146) at (0, -2) {\Huge$\bm{b)}$};
		\node [style=none] (147) at (24, -2) {\Huge$\bm{c)}$};
		\node [style=none] (148) at (-18, 1) {$1$};
		\node [style=none] (149) at (-15, 1) {$2$};
		\node [style=none] (150) at (-12, 1) {$3$};
		\node [style=none] (151) at (-9, 1) {$4$};
		\node [style=none] (152) at (-6, 1) {$5$};
		\node [style=none] (153) at (-21, -5) {$6$};
		\node [style=none] (154) at (-18, -5) {$7$};
		\node [style=none] (155) at (-15, -5) {$8$};
		\node [style=none] (156) at (-12, -5) {$9$};
		\node [style=none] (157) at (-9, -5) {$10$};
		\node [style=none] (158) at (-21.5, 0.5) {};
		\node [style=none] (159) at (-21.5, -4.5) {};
		\node [style=none] (160) at (-2.5, -4.5) {};
		\node [style=none] (161) at (-2.5, 0.5) {};
		\node [style=node] (162) at (-18, 0) {};
		\node [style=node] (163) at (-15, 0) {};
		\node [style=node] (164) at (-12, 0) {};
		\node [style=node] (165) at (-9, 0) {};
		\node [style=node] (166) at (-21, -4) {};
		\node [style=node] (167) at (-18, -4) {};
		\node [style=node] (168) at (-15, -4) {};
		\node [style=node] (169) at (-12, -4) {};
		\node [style=node] (170) at (-9, -4) {};
		\node [style=node] (171) at (-6, -4) {};
		\node [style=none] (172) at (-24, -2) {\Huge$\bm{a)}$};
		\node [style=node] (173) at (-3, -4) {};
		\node [style=none] (174) at (-6, -5) {$11$};
		\node [style=node] (175) at (21, -4) {};
		\node [style=none] (176) at (18, -5) {$11$};
		\node [style=node] (177) at (45, -4) {};
		\node [style=none] (178) at (42, -5) {$11$};
		\node [style=node] (179) at (-6, 0) {};
		\node [style=none] (180) at (-3, -5) {$12$};
		\node [style=none] (181) at (42, 1) {$5$};
		\node [style=node] (182) at (42, 0) {};
		\node [style=none] (183) at (18, 1) {$5$};
		\node [style=node] (184) at (18, 0) {};
		\node [style=none] (185) at (21, -5) {$12$};
		\node [style=none] (186) at (45, -5) {$12$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (105.center)
			 to (106.center)
			 to (107.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick] (112) to (108);
		\draw [style=thick, bend left=60, looseness=1.25] (113) to (114);
		\draw [style=thick] (115) to (109);
		\draw [style=thick, bend right=60, looseness=1.25] (110) to (111);
		\draw [style=thick, bend left=60, looseness=1.25] (116) to (117);
		\draw [style={dash_3}] (143.center)
			 to (144.center)
			 to (145.center)
			 to (142.center)
			 to cycle;
		\draw [style=thick] (137) to (133);
		\draw [style=thick, bend left=60, looseness=1.25] (139) to (140);
		\draw [style={dash_4}] (161.center)
			 to (158.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=thick] (168) to (164);
		\draw [style=thick] (162) to (169);
		\draw [style=thick, bend left=60, looseness=1.25] (170) to (171);
		\draw [style=thick] (170) to (165);
		\draw [style=thick] (177) to (182);
		\draw [style=thick] (175) to (184);
		\draw [style=thick] (173) to (179);
		\draw [style=thick, bend left=300, looseness=1.25] (168) to (167);
		\draw [style=thick] (166) to (163);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planarmultOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Huge$\bm{=}$};
		\node [style=none] (22) at (5.5, -4) {};
		\node [style=none] (23) at (18.5, -4) {};
		\node [style=none] (24) at (5.5, -8) {};
		\node [style=none] (25) at (18.5, -8) {};
		\node [style=none] (26) at (12, -6) {\Huge$\bm{v}$};
		\node [style=node] (31) at (27.5, 3) {};
		\node [style=node] (32) at (33.5, 3) {};
		\node [style=node] (33) at (30.5, 3) {};
		\node [style=none] (48) at (24, -4) {};
		\node [style=none] (49) at (40, -4) {};
		\node [style=none] (50) at (24, -8) {};
		\node [style=none] (51) at (40, -8) {};
		\node [style=none] (52) at (32, -6) {\Huge$\bm{v}$};
		\node [style=node] (53) at (33.5, -3) {};
		\node [style=node] (55) at (27.5, 0) {};
		\node [style=node] (56) at (33.5, 0) {};
		\node [style=node] (62) at (27.5, -3) {};
		\node [style=none] (78) at (41.5, -1.5) {\Huge$\bm{=}$};
		\node [style=none] (100) at (48.5, -4) {};
		\node [style=none] (101) at (61.5, -4) {};
		\node [style=none] (102) at (48.5, -8) {};
		\node [style=none] (103) at (61.5, -8) {};
		\node [style=none] (104) at (55, -6) {\Huge$\bm{v}$};
		\node [style=node] (105) at (55, -3) {};
		\node [style=node] (107) at (49, 0) {};
		\node [style=node] (108) at (55, 0) {};
		\node [style=none] (110) at (55.5, -3.5) {};
		\node [style=none] (111) at (48.5, -3.5) {};
		\node [style=none] (112) at (55.5, 0.5) {};
		\node [style=none] (113) at (48.5, 0.5) {};
		\node [style=node] (114) at (49, -3) {};
		\node [style=none] (115) at (48.5, 5) {};
		\node [style=none] (116) at (55.5, 5) {};
		\node [style=none] (117) at (48.5, 1) {};
		\node [style=none] (118) at (55.5, 1) {};
		\node [style=none] (119) at (52, 3) {\Huge$\bm{w}$};
		\node [style=none] (120) at (48.5, 14) {};
		\node [style=none] (121) at (55.5, 14) {};
		\node [style=none] (122) at (48.5, 10) {};
		\node [style=none] (123) at (55.5, 10) {};
		\node [style=none] (124) at (52, 12) {\Huge$\bm{r}$};
		\node [style=none] (125) at (42.5, 23) {};
		\node [style=none] (126) at (55.5, 23) {};
		\node [style=none] (127) at (42.5, 19) {};
		\node [style=none] (128) at (55.5, 19) {};
		\node [style=none] (129) at (49, 21) {\Huge$\bm{z}$};
		\node [style=none] (130) at (-0.5, 5) {};
		\node [style=none] (131) at (9.5, 5) {};
		\node [style=none] (132) at (-0.5, 1) {};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=none] (134) at (4.5, 3) {\Huge$\bm{z}$};
		\node [style=node] (135) at (30.5, 3) {};
		\node [style=node] (136) at (30.5, 6) {};
		\node [style=node] (137) at (30.5, 3) {};
		\node [style=node] (138) at (27.5, 3) {};
		\node [style=node] (139) at (27.5, 6) {};
		\node [style=node] (140) at (27.5, 3) {};
		\node [style=node] (141) at (33.5, 3) {};
		\node [style=node] (142) at (33.5, 6) {};
		\node [style=node] (143) at (33.5, 3) {};
		\node [style=none] (144) at (21, 11) {};
		\node [style=none] (145) at (31, 11) {};
		\node [style=none] (146) at (21, 7) {};
		\node [style=none] (147) at (31, 7) {};
		\node [style=none] (148) at (26, 9) {\Huge$\bm{z}$};
		\node [style=node] (149) at (55, 15) {};
		\node [style=node] (150) at (52, 18) {};
		\node [style=node] (151) at (49, 18) {};
		\node [style=node] (152) at (55, 18) {};
		\node [style=node] (153) at (52, 15) {};
		\node [style=none] (154) at (55.5, 14.5) {};
		\node [style=none] (155) at (48.5, 14.5) {};
		\node [style=none] (156) at (55.5, 18.5) {};
		\node [style=none] (157) at (48.5, 18.5) {};
		\node [style=node] (158) at (49, 15) {};
		\node [style=node] (159) at (0, 0) {};
		\node [style=node] (160) at (18, -3) {};
		\node [style=node] (161) at (15, -3) {};
		\node [style=node] (162) at (12, -3) {};
		\node [style=node] (163) at (9, 0) {};
		\node [style=node] (164) at (6, 0) {};
		\node [style=node] (165) at (12, 0) {};
		\node [style=node] (166) at (9, -3) {};
		\node [style=none] (167) at (-0.5, -3.5) {};
		\node [style=none] (168) at (-0.5, 0.5) {};
		\node [style=none] (169) at (3.5, 0.5) {};
		\node [style=none] (170) at (3.5, -3.5) {};
		\node [style=none] (171) at (18.5, -3.5) {};
		\node [style=none] (172) at (14.5, -3.5) {};
		\node [style=none] (173) at (18.5, 0.5) {};
		\node [style=none] (174) at (14.5, 0.5) {};
		\node [style=none] (175) at (12.5, -3.5) {};
		\node [style=none] (176) at (5.5, -3.5) {};
		\node [style=none] (177) at (12.5, 0.5) {};
		\node [style=none] (178) at (5.5, 0.5) {};
		\node [style=node] (179) at (6, -3) {};
		\node [style=node] (180) at (3, 0) {};
		\node [style=node] (181) at (21.5, 6) {};
		\node [style=node] (182) at (39.5, -3) {};
		\node [style=node] (183) at (36.5, -3) {};
		\node [style=node] (184) at (33.5, 0) {};
		\node [style=node] (185) at (30.5, 3) {};
		\node [style=node] (186) at (27.5, 3) {};
		\node [style=node] (187) at (33.5, 3) {};
		\node [style=node] (188) at (30.5, 0) {};
		\node [style=none] (189) at (21, 2.5) {};
		\node [style=none] (190) at (21, 6.5) {};
		\node [style=none] (191) at (25, 6.5) {};
		\node [style=none] (192) at (25, 2.5) {};
		\node [style=none] (193) at (40, -3.5) {};
		\node [style=none] (194) at (36, -3.5) {};
		\node [style=none] (195) at (40, 0.5) {};
		\node [style=none] (196) at (36, 0.5) {};
		\node [style=none] (197) at (34, -0.5) {};
		\node [style=none] (198) at (27, -0.5) {};
		\node [style=none] (199) at (34, 3.5) {};
		\node [style=none] (200) at (27, 3.5) {};
		\node [style=node] (201) at (27.5, 0) {};
		\node [style=node] (202) at (24.5, 6) {};
		\node [style=node] (203) at (30.5, -3) {};
		\node [style=node] (204) at (30.5, 0) {};
		\node [style=node] (205) at (43, 18) {};
		\node [style=node] (206) at (61, -3) {};
		\node [style=node] (207) at (58, -3) {};
		\node [style=node] (208) at (55, 6) {};
		\node [style=node] (209) at (52, 9) {};
		\node [style=node] (210) at (49, 9) {};
		\node [style=node] (211) at (55, 9) {};
		\node [style=node] (212) at (52, 6) {};
		\node [style=none] (213) at (42.5, 14.5) {};
		\node [style=none] (214) at (42.5, 18.5) {};
		\node [style=none] (215) at (46.5, 18.5) {};
		\node [style=none] (216) at (46.5, 14.5) {};
		\node [style=none] (217) at (61.5, -3.5) {};
		\node [style=none] (218) at (57.5, -3.5) {};
		\node [style=none] (219) at (61.5, 0.5) {};
		\node [style=none] (220) at (57.5, 0.5) {};
		\node [style=none] (221) at (55.5, 5.5) {};
		\node [style=none] (222) at (48.5, 5.5) {};
		\node [style=none] (223) at (55.5, 9.5) {};
		\node [style=none] (224) at (48.5, 9.5) {};
		\node [style=node] (225) at (49, 6) {};
		\node [style=node] (226) at (46, 18) {};
		\node [style=node] (227) at (52, -3) {};
		\node [style=node] (228) at (52, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (22.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (23.center);
		\draw [style={dash_1}] (23.center) to (22.center);
		\draw [style={dash_1}] (48.center) to (50.center);
		\draw [style={dash_1}] (50.center) to (51.center);
		\draw [style={dash_1}] (51.center) to (49.center);
		\draw [style={dash_1}] (49.center) to (48.center);
		\draw [style=thick] (62) to (55);
		\draw [style=thick] (53) to (56);
		\draw [style={dash_1}] (100.center) to (102.center);
		\draw [style={dash_1}] (102.center) to (103.center);
		\draw [style={dash_1}] (103.center) to (101.center);
		\draw [style={dash_1}] (101.center) to (100.center);
		\draw [style={dash_4}] (111.center) to (110.center);
		\draw [style={dash_4}] (110.center) to (112.center);
		\draw [style={dash_4}] (112.center) to (113.center);
		\draw [style={dash_4}] (113.center) to (111.center);
		\draw [style=thick] (114) to (107);
		\draw [style=thick] (105) to (108);
		\draw [style={dash_1}] (115.center) to (117.center);
		\draw [style={dash_1}] (117.center) to (118.center);
		\draw [style={dash_1}] (118.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (115.center);
		\draw [style={dash_1}] (120.center) to (122.center);
		\draw [style={dash_1}] (122.center) to (123.center);
		\draw [style={dash_1}] (123.center) to (121.center);
		\draw [style={dash_1}] (121.center) to (120.center);
		\draw [style={dash_1}] (125.center) to (127.center);
		\draw [style={dash_1}] (127.center) to (128.center);
		\draw [style={dash_1}] (128.center) to (126.center);
		\draw [style={dash_1}] (126.center) to (125.center);
		\draw [style={dash_1}] (130.center) to (132.center);
		\draw [style={dash_1}] (132.center) to (133.center);
		\draw [style={dash_1}] (133.center) to (131.center);
		\draw [style={dash_1}] (131.center) to (130.center);
		\draw [style=thick] (137) to (136);
		\draw [style=thick] (140) to (139);
		\draw [style=thick] (143) to (142);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_4}] (155.center) to (154.center);
		\draw [style={dash_4}] (154.center) to (156.center);
		\draw [style={dash_4}] (156.center) to (157.center);
		\draw [style={dash_4}] (157.center) to (155.center);
		\draw [style=thick] (158) to (151);
		\draw [style=thick] (150) to (153);
		\draw [style=thick] (149) to (152);
		\draw [style={dash_2}] (168.center)
			 to (167.center)
			 to (170.center)
			 to (169.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (159) to (180);
		\draw [style={dash_2}] (175.center)
			 to (177.center)
			 to (178.center)
			 to (176.center)
			 to cycle;
		\draw [style={dash_2}] (171.center)
			 to (173.center)
			 to (174.center)
			 to (172.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (161) to (160);
		\draw [style=thick] (179) to (164);
		\draw [style=thick] (166) to (163);
		\draw [style=thick] (162) to (165);
		\draw [style={dash_2}] (190.center)
			 to (189.center)
			 to (192.center)
			 to (191.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (181) to (202);
		\draw [style={dash_2}] (197.center)
			 to (199.center)
			 to (200.center)
			 to (198.center)
			 to cycle;
		\draw [style={dash_2}] (193.center)
			 to (195.center)
			 to (196.center)
			 to (194.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (183) to (182);
		\draw [style=thick] (201) to (186);
		\draw [style=thick] (188) to (185);
		\draw [style=thick] (184) to (187);
		\draw [style=thick] (203) to (204);
		\draw [style={dash_2}] (214.center)
			 to (213.center)
			 to (216.center)
			 to (215.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (205) to (226);
		\draw [style={dash_2}] (221.center)
			 to (223.center)
			 to (224.center)
			 to (222.center)
			 to cycle;
		\draw [style={dash_2}] (217.center)
			 to (219.center)
			 to (220.center)
			 to (218.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (207) to (206);
		\draw [style=thick] (225) to (210);
		\draw [style=thick] (212) to (209);
		\draw [style=thick] (208) to (211);
		\draw [style=thick] (227) to (228);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planarmultSOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Huge$\bm{=}$};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (24) at (18, -4) {};
		\node [style=none] (25) at (5, -8) {};
		\node [style=none] (26) at (18, -8) {};
		\node [style=none] (27) at (11.25, -6) {\Huge$\bm{v}$};
		\node [style=node] (28) at (22.5, 9) {};
		\node [style=node] (29) at (34.5, 0) {};
		\node [style=node] (30) at (31.5, 0) {};
		\node [style=none] (36) at (22, 5.5) {};
		\node [style=none] (37) at (22, 9.5) {};
		\node [style=none] (38) at (26, 9.5) {};
		\node [style=none] (39) at (26, 5.5) {};
		\node [style=none] (40) at (35, -0.5) {};
		\node [style=none] (41) at (31, -0.5) {};
		\node [style=none] (42) at (35, 3.5) {};
		\node [style=none] (43) at (31, 3.5) {};
		\node [style=node] (49) at (25.5, 9) {};
		\node [style=none] (60) at (28, -4) {};
		\node [style=none] (61) at (41, -4) {};
		\node [style=none] (62) at (28, -8) {};
		\node [style=none] (63) at (41, -8) {};
		\node [style=none] (64) at (34.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (65) at (-0.5, 0) {};
		\node [style=node] (66) at (11.5, -3) {};
		\node [style=node] (67) at (8.5, -3) {};
		\node [style=node] (68) at (17.5, -3) {};
		\node [style=node] (69) at (16, 0) {};
		\node [style=node] (70) at (5.5, 0) {};
		\node [style=node] (71) at (14.5, -3) {};
		\node [style=none] (72) at (-1, -3.5) {};
		\node [style=none] (73) at (-1, 0.5) {};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -3.5) {};
		\node [style=none] (76) at (12, -3.5) {};
		\node [style=none] (77) at (8, -3.5) {};
		\node [style=none] (78) at (12, 0.5) {};
		\node [style=none] (79) at (8, 0.5) {};
		\node [style=none] (80) at (18, -3.5) {};
		\node [style=none] (81) at (14, -3.5) {};
		\node [style=none] (82) at (18, 0.5) {};
		\node [style=none] (83) at (14, 0.5) {};
		\node [style=node] (84) at (5.5, -3) {};
		\node [style=node] (85) at (2.5, 0) {};
		\node [style=none] (95) at (43, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (96) at (45.5, 27) {};
		\node [style=none] (99) at (45, 23.5) {};
		\node [style=none] (100) at (45, 27.5) {};
		\node [style=none] (101) at (49, 27.5) {};
		\node [style=none] (102) at (49, 23.5) {};
		\node [style=node] (107) at (48.5, 27) {};
		\node [style=node] (108) at (57.5, -3) {};
		\node [style=node] (111) at (54.5, -3) {};
		\node [style=node] (112) at (51.5, -3) {};
		\node [style=none] (113) at (51, -4) {};
		\node [style=none] (114) at (64, -4) {};
		\node [style=none] (115) at (51, -8) {};
		\node [style=none] (116) at (64, -8) {};
		\node [style=none] (117) at (57.5, -6) {\Huge$\bm{v}$};
		\node [style=none] (139) at (51, 5) {};
		\node [style=none] (140) at (62.5, 5) {};
		\node [style=none] (141) at (51, 1) {};
		\node [style=none] (142) at (62.5, 1) {};
		\node [style=none] (143) at (56.75, 3) {\Huge$\bm{w}$};
		\node [style=none] (144) at (51, 23) {};
		\node [style=none] (145) at (62.5, 23) {};
		\node [style=none] (146) at (51, 19) {};
		\node [style=none] (147) at (62.5, 19) {};
		\node [style=none] (148) at (56.75, 21) {\Huge$\bm{r}$};
		\node [style=none] (149) at (45, 32) {};
		\node [style=none] (150) at (62.5, 32) {};
		\node [style=none] (151) at (45, 28) {};
		\node [style=none] (152) at (62.5, 28) {};
		\node [style=none] (153) at (54, 30) {\Huge$\bm{z}$};
		\node [style=node] (154) at (51.5, 0) {};
		\node [style=node] (155) at (54.5, 0) {};
		\node [style=node] (156) at (57.5, 0) {};
		\node [style=none] (157) at (51, 0.5) {};
		\node [style=none] (158) at (58, 0.5) {};
		\node [style=none] (159) at (58, -3.5) {};
		\node [style=none] (160) at (51, -3.5) {};
		\node [style=none] (161) at (5, 0.5) {};
		\node [style=none] (162) at (6, 0.5) {};
		\node [style=none] (163) at (5, -3.5) {};
		\node [style=none] (164) at (6, -3.5) {};
		\node [style=node] (165) at (40.5, -3) {};
		\node [style=node] (166) at (39, 0) {};
		\node [style=node] (167) at (37.5, -3) {};
		\node [style=none] (168) at (41, -3.5) {};
		\node [style=none] (169) at (37, -3.5) {};
		\node [style=none] (170) at (41, 0.5) {};
		\node [style=none] (171) at (37, 0.5) {};
		\node [style=node] (172) at (28.5, 3) {};
		\node [style=node] (173) at (28.5, 0) {};
		\node [style=node] (178) at (34.5, -3) {};
		\node [style=node] (179) at (31.5, -3) {};
		\node [style=node] (180) at (28.5, -3) {};
		\node [style=node] (181) at (28.5, 0) {};
		\node [style=node] (182) at (31.5, 0) {};
		\node [style=node] (183) at (34.5, 0) {};
		\node [style=node] (188) at (39, 3) {};
		\node [style=node] (189) at (39, 0) {};
		\node [style=node] (194) at (28.5, 6) {};
		\node [style=node] (195) at (28.5, 3) {};
		\node [style=none] (196) at (28, 6.5) {};
		\node [style=none] (197) at (29, 6.5) {};
		\node [style=none] (198) at (28, 2.5) {};
		\node [style=none] (199) at (29, 2.5) {};
		\node [style=node] (200) at (39, 6) {};
		\node [style=node] (201) at (39, 3) {};
		\node [style=node] (206) at (28.5, 9) {};
		\node [style=node] (207) at (28.5, 6) {};
		\node [style=node] (212) at (39, 9) {};
		\node [style=node] (213) at (39, 6) {};
		\node [style=node] (218) at (63.5, -3) {};
		\node [style=node] (219) at (62, 0) {};
		\node [style=node] (220) at (60.5, -3) {};
		\node [style=none] (221) at (64, -3.5) {};
		\node [style=none] (222) at (60, -3.5) {};
		\node [style=none] (223) at (64, 0.5) {};
		\node [style=none] (224) at (60, 0.5) {};
		\node [style=node] (225) at (57.5, 6) {};
		\node [style=node] (226) at (54.5, 6) {};
		\node [style=none] (227) at (58, 5.5) {};
		\node [style=none] (228) at (54, 5.5) {};
		\node [style=none] (229) at (58, 9.5) {};
		\node [style=none] (230) at (54, 9.5) {};
		\node [style=node] (231) at (51.5, 9) {};
		\node [style=node] (232) at (51.5, 6) {};
		\node [style=none] (233) at (51, 9.5) {};
		\node [style=none] (234) at (52, 9.5) {};
		\node [style=none] (235) at (51, 5.5) {};
		\node [style=none] (236) at (52, 5.5) {};
		\node [style=node] (237) at (62, 9) {};
		\node [style=node] (238) at (62, 6) {};
		\node [style=none] (239) at (61.5, 9.5) {};
		\node [style=none] (240) at (62.5, 9.5) {};
		\node [style=none] (241) at (61.5, 5.5) {};
		\node [style=none] (242) at (62.5, 5.5) {};
		\node [style=node] (243) at (51.5, 18) {};
		\node [style=node] (244) at (51.5, 15) {};
		\node [style=none] (245) at (51, 18.5) {};
		\node [style=none] (246) at (52, 18.5) {};
		\node [style=none] (247) at (51, 14.5) {};
		\node [style=none] (248) at (52, 14.5) {};
		\node [style=node] (249) at (62, 18) {};
		\node [style=node] (250) at (62, 15) {};
		\node [style=none] (251) at (61.5, 18.5) {};
		\node [style=none] (252) at (62.5, 18.5) {};
		\node [style=none] (253) at (61.5, 14.5) {};
		\node [style=none] (254) at (62.5, 14.5) {};
		\node [style=none] (255) at (51, 14) {};
		\node [style=none] (256) at (62.5, 14) {};
		\node [style=none] (257) at (51, 10) {};
		\node [style=none] (258) at (62.5, 10) {};
		\node [style=none] (259) at (56.75, 12) {\Huge$\bm{y}$};
		\node [style=none] (260) at (22, 14) {};
		\node [style=none] (261) at (39.5, 14) {};
		\node [style=none] (262) at (22, 10) {};
		\node [style=none] (263) at (39.5, 10) {};
		\node [style=none] (264) at (31, 12) {\Huge$\bm{z}$};
		\node [style=node] (265) at (51.5, 27) {};
		\node [style=node] (266) at (51.5, 24) {};
		\node [style=none] (267) at (51, 27.5) {};
		\node [style=none] (268) at (52, 27.5) {};
		\node [style=none] (269) at (51, 23.5) {};
		\node [style=none] (270) at (52, 23.5) {};
		\node [style=node] (271) at (62, 27) {};
		\node [style=node] (272) at (62, 24) {};
		\node [style=none] (273) at (61.5, 27.5) {};
		\node [style=none] (274) at (62.5, 27.5) {};
		\node [style=none] (275) at (61.5, 23.5) {};
		\node [style=none] (276) at (62.5, 23.5) {};
		\node [style=none] (277) at (-1, 5.25) {};
		\node [style=none] (278) at (16.5, 5.25) {};
		\node [style=none] (279) at (-1, 1.25) {};
		\node [style=none] (280) at (16.5, 1.25) {};
		\node [style=none] (281) at (8, 3.25) {\Huge$\bm{z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (23.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (26.center);
		\draw [style={dash_1}] (26.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (23.center);
		\draw [style={dash_2}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (28) to (49);
		\draw [style={dash_2}] (40.center)
			 to (42.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (30) to (29);
		\draw [style={dash_1}] (60.center) to (62.center);
		\draw [style={dash_1}] (62.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (61.center);
		\draw [style={dash_1}] (61.center) to (60.center);
		\draw [style={dash_3}] (81.center)
			 to (83.center)
			 to (82.center)
			 to (80.center)
			 to cycle;
		\draw [style={dash_2}] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (65) to (85);
		\draw [style={dash_2}] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (67) to (66);
		\draw [style={dash_2}] (102.center)
			 to (101.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (96) to (107);
		\draw [style={dash_1}] (113.center) to (115.center);
		\draw [style={dash_1}] (115.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (114.center);
		\draw [style={dash_1}] (114.center) to (113.center);
		\draw [style={dash_1}] (139.center) to (141.center);
		\draw [style={dash_1}] (141.center) to (142.center);
		\draw [style={dash_1}] (142.center) to (140.center);
		\draw [style={dash_1}] (140.center) to (139.center);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_1}] (149.center) to (151.center);
		\draw [style={dash_1}] (151.center) to (152.center);
		\draw [style={dash_1}] (152.center) to (150.center);
		\draw [style={dash_1}] (150.center) to (149.center);
		\draw [style={dash_2}] (159.center) to (160.center);
		\draw [style={dash_2}] (160.center) to (157.center);
		\draw [style={dash_2}] (157.center) to (158.center);
		\draw [style={dash_2}] (158.center) to (159.center);
		\draw [style=thick] (112) to (154);
		\draw [style=thick] (111) to (155);
		\draw [style=thick] (108) to (156);
		\draw [style={dash_2}] (161.center)
			 to (163.center)
			 to (164.center)
			 to (162.center)
			 to cycle;
		\draw [style=thick] (84) to (70);
		\draw [style={dash_3}] (169.center)
			 to (171.center)
			 to (170.center)
			 to (168.center)
			 to cycle;
		\draw [style=thick] (173) to (172);
		\draw [style=thick] (180) to (181);
		\draw [style=thick] (179) to (182);
		\draw [style=thick] (178) to (183);
		\draw [style=thick] (189) to (188);
		\draw [style={dash_2}] (199.center)
			 to (197.center)
			 to (196.center)
			 to (198.center)
			 to cycle;
		\draw [style=thick] (195) to (194);
		\draw [style=thick] (201) to (200);
		\draw [style=thick] (207) to (206);
		\draw [style=thick] (213) to (212);
		\draw [style={dash_3}] (221.center)
			 to (222.center)
			 to (224.center)
			 to (223.center)
			 to cycle;
		\draw [style={dash_2}] (227.center)
			 to (229.center)
			 to (230.center)
			 to (228.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (226) to (225);
		\draw [style={dash_2}] (233.center) to (235.center);
		\draw [style={dash_2}] (235.center) to (236.center);
		\draw [style={dash_2}] (236.center) to (234.center);
		\draw [style={dash_2}] (234.center) to (233.center);
		\draw [style=thick] (232) to (231);
		\draw [style={dash_2}] (239.center) to (241.center);
		\draw [style={dash_2}] (241.center) to (242.center);
		\draw [style={dash_2}] (242.center) to (240.center);
		\draw [style={dash_2}] (240.center) to (239.center);
		\draw [style=thick] (238) to (237);
		\draw [style={dash_2}] (248.center)
			 to (246.center)
			 to (245.center)
			 to (247.center)
			 to cycle;
		\draw [style=thick] (244) to (243);
		\draw [style={dash_2}] (251.center) to (253.center);
		\draw [style={dash_2}] (253.center) to (254.center);
		\draw [style={dash_2}] (254.center) to (252.center);
		\draw [style={dash_2}] (252.center) to (251.center);
		\draw [style=thick] (250) to (249);
		\draw [style={dash_1}] (255.center) to (257.center);
		\draw [style={dash_1}] (257.center) to (258.center);
		\draw [style={dash_1}] (258.center) to (256.center);
		\draw [style={dash_1}] (256.center) to (255.center);
		\draw [style={dash_1}] (260.center) to (262.center);
		\draw [style={dash_1}] (262.center) to (263.center);
		\draw [style={dash_1}] (263.center) to (261.center);
		\draw [style={dash_1}] (261.center) to (260.center);
		\draw [style={dash_2}] (270.center) to (268.center);
		\draw [style={dash_2}] (268.center) to (267.center);
		\draw [style={dash_2}] (267.center) to (269.center);
		\draw [style={dash_2}] (269.center) to (270.center);
		\draw [style=thick] (266) to (265);
		\draw [style={dash_2}] (273.center) to (275.center);
		\draw [style={dash_2}] (275.center) to (276.center);
		\draw [style={dash_2}] (276.center) to (274.center);
		\draw [style={dash_2}] (274.center) to (273.center);
		\draw [style=thick] (272) to (271);
		\draw [style={dash_1}] (277.center) to (279.center);
		\draw [style={dash_1}] (279.center) to (280.center);
		\draw [style={dash_1}] (280.center) to (278.center);
		\draw [style={dash_1}] (278.center) to (277.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planarmultSOnold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Large$\bm{=}$};
		\node [style=none] (23) at (5, -4) {};
		\node [style=none] (24) at (18, -4) {};
		\node [style=none] (25) at (5, -8) {};
		\node [style=none] (26) at (18, -8) {};
		\node [style=none] (27) at (11.25, -6) {\Huge$\bm{v}$};
		\node [style=node] (28) at (22.5, 7.5) {};
		\node [style=node] (29) at (40.5, -3) {};
		\node [style=node] (30) at (37.5, -3) {};
		\node [style=none] (36) at (22, 4) {};
		\node [style=none] (37) at (22, 8) {};
		\node [style=none] (38) at (26, 8) {};
		\node [style=none] (39) at (26, 4) {};
		\node [style=none] (40) at (41, -3.5) {};
		\node [style=none] (41) at (37, -3.5) {};
		\node [style=none] (42) at (41, 0.5) {};
		\node [style=none] (43) at (37, 0.5) {};
		\node [style=node] (49) at (25.5, 7.5) {};
		\node [style=node] (50) at (34.5, -3) {};
		\node [style=node] (51) at (31.5, 0) {};
		\node [style=node] (53) at (34.5, 0) {};
		\node [style=node] (54) at (31.5, -3) {};
		\node [style=node] (59) at (28.5, -3) {};
		\node [style=none] (60) at (28, -4) {};
		\node [style=none] (61) at (41, -4) {};
		\node [style=none] (62) at (28, -8) {};
		\node [style=none] (63) at (41, -8) {};
		\node [style=none] (64) at (34.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (65) at (-0.5, 0) {};
		\node [style=node] (66) at (17.5, -3) {};
		\node [style=node] (67) at (14.5, -3) {};
		\node [style=node] (68) at (11.5, -3) {};
		\node [style=node] (69) at (10, 0) {};
		\node [style=node] (70) at (5.5, 0) {};
		\node [style=node] (71) at (8.5, -3) {};
		\node [style=none] (72) at (-1, -3.5) {};
		\node [style=none] (73) at (-1, 0.5) {};
		\node [style=none] (74) at (3, 0.5) {};
		\node [style=none] (75) at (3, -3.5) {};
		\node [style=none] (76) at (18, -3.5) {};
		\node [style=none] (77) at (14, -3.5) {};
		\node [style=none] (78) at (18, 0.5) {};
		\node [style=none] (79) at (14, 0.5) {};
		\node [style=none] (80) at (12, -3.5) {};
		\node [style=none] (81) at (5, -3.5) {};
		\node [style=none] (82) at (12, 0.5) {};
		\node [style=none] (83) at (5, 0.5) {};
		\node [style=node] (84) at (5.5, -3) {};
		\node [style=node] (85) at (2.5, 0) {};
		\node [style=node] (87) at (33, 3) {};
		\node [style=node] (88) at (28.5, 3) {};
		\node [style=none] (90) at (35, -3.5) {};
		\node [style=none] (91) at (28, -3.5) {};
		\node [style=none] (92) at (35, 3.5) {};
		\node [style=none] (93) at (28, 3.5) {};
		\node [style=node] (94) at (28.5, 0) {};
		\node [style=none] (95) at (43, -1.5) {\Large$\bm{=}$};
		\node [style=node] (96) at (45.5, 13.5) {};
		\node [style=node] (97) at (63.5, -3) {};
		\node [style=node] (98) at (60.5, -3) {};
		\node [style=none] (99) at (45, 10) {};
		\node [style=none] (100) at (45, 14) {};
		\node [style=none] (101) at (49, 14) {};
		\node [style=none] (102) at (49, 10) {};
		\node [style=none] (103) at (64, -3.5) {};
		\node [style=none] (104) at (60, -3.5) {};
		\node [style=none] (105) at (64, 0.5) {};
		\node [style=none] (106) at (60, 0.5) {};
		\node [style=node] (107) at (48.5, 13.5) {};
		\node [style=node] (108) at (57.5, -3) {};
		\node [style=node] (109) at (54.5, 6) {};
		\node [style=node] (110) at (57.5, 6) {};
		\node [style=node] (111) at (54.5, -3) {};
		\node [style=node] (112) at (51.5, -3) {};
		\node [style=none] (113) at (51, -4) {};
		\node [style=none] (114) at (64, -4) {};
		\node [style=none] (115) at (51, -8) {};
		\node [style=none] (116) at (64, -8) {};
		\node [style=none] (117) at (57.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (118) at (56, 9) {};
		\node [style=node] (119) at (51.5, 9) {};
		\node [style=none] (120) at (58, 5.5) {};
		\node [style=none] (121) at (51, 5.5) {};
		\node [style=none] (122) at (58, 9.5) {};
		\node [style=none] (123) at (51, 9.5) {};
		\node [style=node] (124) at (51.5, 6) {};
		\node [style=none] (139) at (51, 5) {};
		\node [style=none] (140) at (58, 5) {};
		\node [style=none] (141) at (51, 1) {};
		\node [style=none] (142) at (58, 1) {};
		\node [style=none] (143) at (54.5, 3) {\Huge$\bm{w}$};
		\node [style=none] (144) at (51, 14) {};
		\node [style=none] (145) at (58, 14) {};
		\node [style=none] (146) at (51, 10) {};
		\node [style=none] (147) at (58, 10) {};
		\node [style=none] (148) at (54.5, 12) {\Huge$\bm{r}$};
		\node [style=none] (149) at (45, 18.5) {};
		\node [style=none] (150) at (58, 18.5) {};
		\node [style=none] (151) at (45, 14.5) {};
		\node [style=none] (152) at (58, 14.5) {};
		\node [style=none] (153) at (51.25, 16.5) {\Huge$\bm{z}$};
		\node [style=node] (154) at (51.5, 0) {};
		\node [style=node] (155) at (54.5, 0) {};
		\node [style=node] (156) at (57.5, 0) {};
		\node [style=none] (157) at (51, 0.5) {};
		\node [style=none] (158) at (58, 0.5) {};
		\node [style=none] (159) at (58, -3.5) {};
		\node [style=none] (160) at (51, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_1}] (23.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (26.center);
		\draw [style={dash_1}] (26.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (23.center);
		\draw [style={dash_2}] (39.center)
			 to (38.center)
			 to (37.center)
			 to (36.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (28) to (49);
		\draw [style={dash_2}] (40.center)
			 to (42.center)
			 to (43.center)
			 to (41.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (30) to (29);
		\draw [style={dash_1}] (60.center) to (62.center);
		\draw [style={dash_1}] (62.center) to (63.center);
		\draw [style={dash_1}] (63.center) to (61.center);
		\draw [style={dash_1}] (61.center) to (60.center);
		\draw [style={dash_3}] (81.center)
			 to (83.center)
			 to (82.center)
			 to (80.center)
			 to cycle;
		\draw [style=thick] (84) to (70);
		\draw [style={dash_2}] (74.center)
			 to (73.center)
			 to (72.center)
			 to (75.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (65) to (85);
		\draw [style={dash_2}] (77.center)
			 to (79.center)
			 to (78.center)
			 to (76.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (67) to (66);
		\draw [style={dash_3}] (91.center)
			 to (93.center)
			 to (92.center)
			 to (90.center)
			 to cycle;
		\draw [style=thick] (94) to (88);
		\draw [style=thick] (59) to (94);
		\draw [style=thick] (54) to (51);
		\draw [style=thick] (50) to (53);
		\draw [style={dash_2}] (102.center)
			 to (101.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (96) to (107);
		\draw [style={dash_2}] (103.center)
			 to (105.center)
			 to (106.center)
			 to (104.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (98) to (97);
		\draw [style={dash_1}] (113.center) to (115.center);
		\draw [style={dash_1}] (115.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (114.center);
		\draw [style={dash_1}] (114.center) to (113.center);
		\draw [style={dash_3}] (121.center)
			 to (123.center)
			 to (122.center)
			 to (120.center)
			 to cycle;
		\draw [style={dash_1}] (139.center) to (141.center);
		\draw [style={dash_1}] (141.center) to (142.center);
		\draw [style={dash_1}] (142.center) to (140.center);
		\draw [style={dash_1}] (140.center) to (139.center);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_1}] (149.center) to (151.center);
		\draw [style={dash_1}] (151.center) to (152.center);
		\draw [style={dash_1}] (152.center) to (150.center);
		\draw [style={dash_1}] (150.center) to (149.center);
		\draw [style={dash_2}] (159.center)
			 to (160.center)
			 to (157.center)
			 to (158.center)
			 to cycle;
		\draw [style=thick] (124) to (119);
		\draw [style=thick] (112) to (154);
		\draw [style=thick] (111) to (155);
		\draw [style=thick] (108) to (156);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/planarmultSn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (20, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (0, 0) {};
		\node [style=node] (2) at (15, -3) {};
		\node [style=node] (3) at (12, -3) {};
		\node [style=node] (4) at (9, -3) {};
		\node [style=node] (5) at (6, 0) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (7) at (9, 0) {};
		\node [style=none] (8) at (-0.5, -3.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (0.5, -3.5) {};
		\node [style=none] (12) at (18.5, -3.5) {};
		\node [style=none] (13) at (11.5, -3.5) {};
		\node [style=none] (14) at (18.5, 0.5) {};
		\node [style=none] (15) at (11.5, 0.5) {};
		\node [style=none] (16) at (9.5, -3.5) {};
		\node [style=none] (17) at (2.5, -3.5) {};
		\node [style=none] (18) at (9.5, 0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=node] (20) at (3, -3) {};
		\node [style=node] (21) at (18, -3) {};
		\node [style=none] (22) at (2.5, -4) {};
		\node [style=none] (23) at (18.5, -4) {};
		\node [style=none] (24) at (2.5, -8) {};
		\node [style=none] (25) at (18.5, -8) {};
		\node [style=none] (26) at (10.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (27) at (21.5, 6) {};
		\node [style=node] (28) at (36.5, -3) {};
		\node [style=node] (29) at (33.5, -3) {};
		\node [style=node] (31) at (27.5, 3) {};
		\node [style=node] (32) at (24.5, 3) {};
		\node [style=node] (33) at (30.5, 3) {};
		\node [style=none] (34) at (21, 2.5) {};
		\node [style=none] (35) at (21, 6.5) {};
		\node [style=none] (36) at (22, 6.5) {};
		\node [style=none] (37) at (22, 2.5) {};
		\node [style=none] (38) at (40, -3.5) {};
		\node [style=none] (39) at (33, -3.5) {};
		\node [style=none] (40) at (40, 0.5) {};
		\node [style=none] (41) at (33, 0.5) {};
		\node [style=node] (47) at (39.5, -3) {};
		\node [style=none] (48) at (24, -4) {};
		\node [style=none] (49) at (40, -4) {};
		\node [style=none] (50) at (24, -8) {};
		\node [style=none] (51) at (40, -8) {};
		\node [style=none] (52) at (32, -6) {\Huge$\bm{v}$};
		\node [style=node] (53) at (30.5, -3) {};
		\node [style=node] (55) at (24.5, 0) {};
		\node [style=node] (56) at (30.5, 0) {};
		\node [style=none] (58) at (31, -0.5) {};
		\node [style=none] (59) at (24, -0.5) {};
		\node [style=none] (60) at (31, 3.5) {};
		\node [style=none] (61) at (24, 3.5) {};
		\node [style=node] (62) at (24.5, -3) {};
		\node [style=none] (78) at (41.5, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (79) at (43, 18) {};
		\node [style=node] (80) at (58, -3) {};
		\node [style=node] (81) at (55, -3) {};
		\node [style=node] (82) at (52, 6) {};
		\node [style=node] (83) at (49, 9) {};
		\node [style=node] (84) at (46, 9) {};
		\node [style=node] (85) at (52, 9) {};
		\node [style=none] (86) at (42.5, 14.5) {};
		\node [style=none] (87) at (42.5, 18.5) {};
		\node [style=none] (88) at (43.5, 18.5) {};
		\node [style=none] (89) at (43.5, 14.5) {};
		\node [style=none] (90) at (61.5, -3.5) {};
		\node [style=none] (91) at (54.5, -3.5) {};
		\node [style=none] (92) at (61.5, 0.5) {};
		\node [style=none] (93) at (54.5, 0.5) {};
		\node [style=none] (94) at (52.5, 5.5) {};
		\node [style=none] (95) at (45.5, 5.5) {};
		\node [style=none] (96) at (52.5, 9.5) {};
		\node [style=none] (97) at (45.5, 9.5) {};
		\node [style=node] (98) at (46, 6) {};
		\node [style=node] (99) at (61, -3) {};
		\node [style=none] (100) at (45.5, -4) {};
		\node [style=none] (101) at (61.5, -4) {};
		\node [style=none] (102) at (45.5, -8) {};
		\node [style=none] (103) at (61.5, -8) {};
		\node [style=none] (104) at (53.5, -6) {\Huge$\bm{v}$};
		\node [style=node] (105) at (52, -3) {};
		\node [style=node] (107) at (46, 0) {};
		\node [style=node] (108) at (52, 0) {};
		\node [style=none] (110) at (52.5, -3.5) {};
		\node [style=none] (111) at (45.5, -3.5) {};
		\node [style=none] (112) at (52.5, 0.5) {};
		\node [style=none] (113) at (45.5, 0.5) {};
		\node [style=node] (114) at (46, -3) {};
		\node [style=none] (115) at (45.5, 5) {};
		\node [style=none] (116) at (52.5, 5) {};
		\node [style=none] (117) at (45.5, 1) {};
		\node [style=none] (118) at (52.5, 1) {};
		\node [style=none] (119) at (49, 3) {\Huge$\bm{w}$};
		\node [style=none] (120) at (45.5, 14) {};
		\node [style=none] (121) at (52.5, 14) {};
		\node [style=none] (122) at (45.5, 10) {};
		\node [style=none] (123) at (52.5, 10) {};
		\node [style=none] (124) at (49, 12) {\Huge$\bm{r}$};
		\node [style=none] (125) at (42.5, 23) {};
		\node [style=none] (126) at (52.5, 23) {};
		\node [style=none] (127) at (42.5, 19) {};
		\node [style=none] (128) at (52.5, 19) {};
		\node [style=none] (129) at (47.5, 21) {\Huge$\bm{z}$};
		\node [style=none] (130) at (-0.5, 5) {};
		\node [style=none] (131) at (9.5, 5) {};
		\node [style=none] (132) at (-0.5, 1) {};
		\node [style=none] (133) at (9.5, 1) {};
		\node [style=none] (134) at (4.5, 3) {\Huge$\bm{z}$};
		\node [style=node] (135) at (30.5, 3) {};
		\node [style=node] (136) at (30.5, 6) {};
		\node [style=node] (137) at (30.5, 3) {};
		\node [style=node] (138) at (27.5, 3) {};
		\node [style=node] (139) at (27.5, 6) {};
		\node [style=node] (140) at (27.5, 3) {};
		\node [style=node] (141) at (24.5, 3) {};
		\node [style=node] (142) at (24.5, 6) {};
		\node [style=node] (143) at (24.5, 3) {};
		\node [style=none] (144) at (21, 11) {};
		\node [style=none] (145) at (31, 11) {};
		\node [style=none] (146) at (21, 7) {};
		\node [style=none] (147) at (31, 7) {};
		\node [style=none] (148) at (26, 9) {\Huge$\bm{z}$};
		\node [style=node] (149) at (52, 15) {};
		\node [style=node] (150) at (49, 18) {};
		\node [style=node] (151) at (46, 18) {};
		\node [style=node] (152) at (52, 18) {};
		\node [style=node] (153) at (49, 15) {};
		\node [style=none] (154) at (52.5, 14.5) {};
		\node [style=none] (155) at (45.5, 14.5) {};
		\node [style=none] (156) at (52.5, 18.5) {};
		\node [style=none] (157) at (45.5, 18.5) {};
		\node [style=node] (158) at (46, 15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [style={dash_4}] (16.center)
			 to (18.center)
			 to (19.center)
			 to (17.center)
			 to cycle;
		\draw [style={dash_4}] (13.center)
			 to (12.center)
			 to (14.center)
			 to (15.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (3) to (2);
		\draw [style=thick] (4) to (7);
		\draw [style=thick, bend right=60, looseness=1.25] (6) to (5);
		\draw [style=thick] (20) to (6);
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (21);
		\draw [style={dash_1}] (22.center) to (24.center);
		\draw [style={dash_1}] (24.center) to (25.center);
		\draw [style={dash_1}] (25.center) to (23.center);
		\draw [style={dash_1}] (23.center) to (22.center);
		\draw [style={dash_4}] (37.center)
			 to (34.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style={dash_4}] (40.center)
			 to (41.center)
			 to (39.center)
			 to (38.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (29) to (28);
		\draw [style=thick, bend left=60, looseness=1.25] (28) to (47);
		\draw [style={dash_1}] (48.center) to (50.center);
		\draw [style={dash_1}] (50.center) to (51.center);
		\draw [style={dash_1}] (51.center) to (49.center);
		\draw [style={dash_1}] (49.center) to (48.center);
		\draw [style={dash_4}] (59.center)
			 to (58.center)
			 to (60.center)
			 to (61.center)
			 to cycle;
		\draw [style=thick] (62) to (55);
		\draw [style=thick] (53) to (56);
		\draw [style={dash_4}] (89.center)
			 to (86.center)
			 to (87.center)
			 to (88.center)
			 to cycle;
		\draw [style={dash_4}] (97.center)
			 to (95.center)
			 to (94.center)
			 to (96.center)
			 to cycle;
		\draw [style={dash_4}] (92.center)
			 to (93.center)
			 to (91.center)
			 to (90.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (81) to (80);
		\draw [style=thick] (82) to (85);
		\draw [style=thick, bend right=60, looseness=1.25] (84) to (83);
		\draw [style=thick] (98) to (84);
		\draw [style=thick, bend left=60, looseness=1.25] (80) to (99);
		\draw [style={dash_1}] (100.center) to (102.center);
		\draw [style={dash_1}] (102.center) to (103.center);
		\draw [style={dash_1}] (103.center) to (101.center);
		\draw [style={dash_1}] (101.center) to (100.center);
		\draw [style={dash_4}] (111.center) to (110.center);
		\draw [style={dash_4}] (110.center) to (112.center);
		\draw [style={dash_4}] (112.center) to (113.center);
		\draw [style={dash_4}] (113.center) to (111.center);
		\draw [style=thick] (114) to (107);
		\draw [style=thick] (105) to (108);
		\draw [style={dash_1}] (115.center) to (117.center);
		\draw [style={dash_1}] (117.center) to (118.center);
		\draw [style={dash_1}] (118.center) to (116.center);
		\draw [style={dash_1}] (116.center) to (115.center);
		\draw [style={dash_1}] (120.center) to (122.center);
		\draw [style={dash_1}] (122.center) to (123.center);
		\draw [style={dash_1}] (123.center) to (121.center);
		\draw [style={dash_1}] (121.center) to (120.center);
		\draw [style={dash_1}] (125.center) to (127.center);
		\draw [style={dash_1}] (127.center) to (128.center);
		\draw [style={dash_1}] (128.center) to (126.center);
		\draw [style={dash_1}] (126.center) to (125.center);
		\draw [style=thick] (55) to (32);
		\draw [style=thick] (56) to (33);
		\draw [style=thick, bend right=60, looseness=1.25] (32) to (31);
		\draw [style={dash_1}] (130.center) to (132.center);
		\draw [style={dash_1}] (132.center) to (133.center);
		\draw [style={dash_1}] (133.center) to (131.center);
		\draw [style={dash_1}] (131.center) to (130.center);
		\draw [style=thick] (137) to (136);
		\draw [style=thick] (140) to (139);
		\draw [style=thick] (143) to (142);
		\draw [style={dash_1}] (144.center) to (146.center);
		\draw [style={dash_1}] (146.center) to (147.center);
		\draw [style={dash_1}] (147.center) to (145.center);
		\draw [style={dash_1}] (145.center) to (144.center);
		\draw [style={dash_4}] (155.center) to (154.center);
		\draw [style={dash_4}] (154.center) to (156.center);
		\draw [style={dash_4}] (156.center) to (157.center);
		\draw [style={dash_4}] (157.center) to (155.center);
		\draw [style=thick] (158) to (151);
		\draw [style=thick] (150) to (153);
		\draw [style=thick] (149) to (152);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmfactoringOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (104) at (47.5, -3) {};
		\node [style=none] (105) at (47.5, -6) {};
		\node [style=none] (106) at (60.5, -6) {};
		\node [style=none] (107) at (60.5, -3) {};
		\node [style=none] (0) at (14, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (3, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (9, 0) {};
		\node [style=node] (19) at (6, 0) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (22, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (38) at (35, -9) {};
		\node [style=none] (39) at (31.5, 0.5) {};
		\node [style=none] (40) at (31.5, -9.5) {};
		\node [style=none] (41) at (44.5, -9.5) {};
		\node [style=none] (42) at (44.5, 0.5) {};
		\node [style=node] (43) at (32, 0) {};
		\node [style=node] (44) at (44, -9) {};
		\node [style=node] (45) at (32, -9) {};
		\node [style=node] (46) at (38, -9) {};
		\node [style=node] (47) at (41, -9) {};
		\node [style=node] (51) at (44, -6) {};
		\node [style=node] (52) at (41, -6) {};
		\node [style=none] (54) at (46, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (73) at (35, -3) {};
		\node [style=node] (74) at (32, -3) {};
		\node [style=node] (75) at (25, 0) {};
		\node [style=node] (76) at (16, 0) {};
		\node [style=node] (80) at (51, -9) {};
		\node [style=none] (82) at (47.5, -9.5) {};
		\node [style=none] (83) at (60.5, -9.5) {};
		\node [style=node] (85) at (48, 0) {};
		\node [style=node] (86) at (60, -9) {};
		\node [style=node] (87) at (48, -9) {};
		\node [style=node] (88) at (54, -9) {};
		\node [style=node] (89) at (57, -9) {};
		\node [style=node] (90) at (48, -6) {};
		\node [style=node] (91) at (60, -6) {};
		\node [style=node] (92) at (57, -6) {};
		\node [style=node] (93) at (54, -6) {};
		\node [style=node] (94) at (51, -3) {};
		\node [style=node] (95) at (48, -3) {};
		\node [style=node] (96) at (51, 0) {};
		\node [style=node] (97) at (57, 0) {};
		\node [style=node] (99) at (51, -6) {};
		\node [style=none] (102) at (47.5, -6) {};
		\node [style=none] (103) at (60.5, -6) {};
		\node [style=none] (108) at (47.5, -3) {};
		\node [style=none] (109) at (60.5, -3) {};
		\node [style=none] (110) at (60.5, 0.5) {};
		\node [style=none] (111) at (47.5, 0.5) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (123) at (44, 0) {};
		\node [style=node] (128) at (60, 0) {};
		\node [style=node] (129) at (60, -3) {};
		\node [style=node] (130) at (25, -6) {};
		\node [style=node] (131) at (28, -6) {};
		\node [style=node] (132) at (12, 0) {};
		\node [style=node] (133) at (0, 0) {};
		\node [style=node] (134) at (19, 0) {};
		\node [style=node] (135) at (28, 0) {};
		\node [style=node] (136) at (35, 0) {};
		\node [style=node] (137) at (38, 0) {};
		\node [style=node] (138) at (41, 0) {};
		\node [style=node] (146) at (54, 0) {};
		\node [style=node] (147) at (54, -3) {};
		\node [style=node] (148) at (57, -3) {};
		\node [style=none] (149) at (6, -16.5) {\Huge$\bm{=}$};
		\node [style=node] (150) at (-5, -21) {};
		\node [style=none] (151) at (-8.5, -11.5) {};
		\node [style=none] (152) at (-8.5, -21.5) {};
		\node [style=none] (153) at (4.5, -21.5) {};
		\node [style=none] (154) at (4.5, -11.5) {};
		\node [style=node] (155) at (-0.5, -12) {};
		\node [style=node] (156) at (4, -21) {};
		\node [style=node] (157) at (-8, -21) {};
		\node [style=node] (158) at (-2, -21) {};
		\node [style=node] (159) at (1, -21) {};
		\node [style=node] (160) at (2.5, -12) {};
		\node [style=node] (161) at (-6.5, -12) {};
		\node [style=none] (162) at (7.5, -11.5) {};
		\node [style=none] (163) at (7.5, -21.5) {};
		\node [style=none] (164) at (20.5, -21.5) {};
		\node [style=none] (165) at (20.5, -11.5) {};
		\node [style=node] (166) at (15.5, -12) {};
		\node [style=node] (167) at (20, -21) {};
		\node [style=node] (168) at (14, -21) {};
		\node [style=node] (169) at (17, -21) {};
		\node [style=node] (170) at (11, -21) {};
		\node [style=none] (171) at (22, -16.5) {\Huge$\bm{=}$};
		\node [style=none] (172) at (38, -16.5) {\Huge$\bm{=}$};
		\node [style=node] (173) at (18.5, -12) {};
		\node [style=node] (174) at (9.5, -12) {};
		\node [style=node] (175) at (8, -21) {};
		\node [style=node] (176) at (17, -18) {};
		\node [style=node] (177) at (20, -18) {};
		\node [style=node] (178) at (-3.5, -12) {};
		\node [style=node] (179) at (12.5, -12) {};
		\node [style=none] (180) at (23.5, -11.5) {};
		\node [style=none] (181) at (23.5, -21.5) {};
		\node [style=none] (182) at (36.5, -21.5) {};
		\node [style=none] (183) at (36.5, -11.5) {};
		\node [style=node] (184) at (30, -18) {};
		\node [style=node] (185) at (36, -21) {};
		\node [style=node] (186) at (30, -21) {};
		\node [style=node] (187) at (33, -21) {};
		\node [style=node] (188) at (27, -21) {};
		\node [style=node] (189) at (34.5, -12) {};
		\node [style=node] (190) at (25.5, -12) {};
		\node [style=node] (191) at (24, -21) {};
		\node [style=node] (192) at (33, -18) {};
		\node [style=node] (193) at (36, -18) {};
		\node [style=node] (194) at (27, -18) {};
		\node [style=node] (195) at (28.5, -12) {};
		\node [style=node] (196) at (31.5, -12) {};
		\node [style=none] (197) at (55.5, -15) {};
		\node [style=none] (198) at (55.5, -18) {};
		\node [style=none] (199) at (68.5, -18) {};
		\node [style=none] (200) at (68.5, -15) {};
		\node [style=none] (201) at (54, -16.5) {\Huge$\bm{=}$};
		\node [style=node] (202) at (59, -21) {};
		\node [style=none] (203) at (55.5, -21.5) {};
		\node [style=none] (204) at (68.5, -21.5) {};
		\node [style=node] (205) at (57.5, -12) {};
		\node [style=node] (206) at (68, -21) {};
		\node [style=node] (207) at (56, -21) {};
		\node [style=node] (208) at (62, -21) {};
		\node [style=node] (209) at (65, -21) {};
		\node [style=node] (210) at (56, -18) {};
		\node [style=node] (211) at (68, -18) {};
		\node [style=node] (212) at (65, -18) {};
		\node [style=node] (213) at (62, -18) {};
		\node [style=node] (214) at (60.5, -15) {};
		\node [style=node] (215) at (57.5, -15) {};
		\node [style=node] (216) at (60.5, -12) {};
		\node [style=node] (217) at (66.5, -12) {};
		\node [style=node] (218) at (59, -18) {};
		\node [style=none] (219) at (55.5, -18) {};
		\node [style=none] (220) at (68.5, -18) {};
		\node [style=none] (221) at (55.5, -15) {};
		\node [style=none] (222) at (68.5, -15) {};
		\node [style=none] (223) at (68.5, -11.5) {};
		\node [style=none] (224) at (55.5, -11.5) {};
		\node [style=node] (225) at (63.5, -12) {};
		\node [style=node] (226) at (63.5, -15) {};
		\node [style=node] (227) at (66.5, -15) {};
		\node [style=none] (228) at (39.5, -11.5) {};
		\node [style=none] (229) at (39.5, -21.5) {};
		\node [style=none] (230) at (52.5, -21.5) {};
		\node [style=none] (231) at (52.5, -11.5) {};
		\node [style=node] (232) at (44.5, -15) {};
		\node [style=node] (233) at (52, -21) {};
		\node [style=node] (234) at (46, -21) {};
		\node [style=node] (235) at (49, -21) {};
		\node [style=node] (236) at (43, -21) {};
		\node [style=node] (237) at (50.5, -12) {};
		\node [style=node] (238) at (41.5, -12) {};
		\node [style=node] (239) at (40, -21) {};
		\node [style=node] (240) at (49, -18) {};
		\node [style=node] (241) at (52, -18) {};
		\node [style=node] (242) at (41.5, -15) {};
		\node [style=node] (243) at (44.5, -12) {};
		\node [style=node] (244) at (47.5, -12) {};
		\node [style=node] (245) at (46, -18) {};
		\node [style=node] (246) at (43, -18) {};
		\node [style=node] (247) at (50, -15) {};
		\node [style=node] (248) at (18.5, -15) {};
		\node [style=node] (249) at (34.5, -15) {};
		\node [style=none] (250) at (-3, -4.5) {\Huge$\bm{a)}$};
		\node [style=none] (251) at (-11, -16.5) {\Huge$\bm{b)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style=thick, bend right=60, looseness=1.25] (74) to (73);
		\draw [style={dash_5}] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style={dash_5}] (103.center)
			 to (102.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (52) to (51);
		\draw [style=thick] (38) to (51);
		\draw [style=thick] (45) to (52);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (94) to (97);
		\draw [style=thick] (80) to (91);
		\draw [style=thick] (87) to (92);
		\draw [style={dash_2}] (3.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to cycle;
		\draw [style=thick, bend left=300, looseness=1.25] (1) to (9);
		\draw [style=thick, bend left=60, looseness=1.25] (130) to (131);
		\draw [style=thick] (33) to (131);
		\draw [style=thick] (122) to (130);
		\draw [style=thick] (74) to (136);
		\draw [style=thick] (28) to (135);
		\draw [style=thick] (16) to (132);
		\draw [style=thick, bend right=60] (6) to (18);
		\draw [style=thick, bend right=60] (134) to (75);
		\draw [style=thick] (73) to (138);
		\draw [style=thick] (133) to (8);
		\draw [style=thick] (19) to (17);
		\draw [style=thick] (76) to (26);
		\draw [style=thick] (25) to (29);
		\draw [style=thick] (43) to (44);
		\draw [style=thick] (137) to (47);
		\draw [style=thick] (46) to (123);
		\draw [style={dash_2}] (104.center)
			 to (107.center)
			 to (106.center)
			 to (105.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (92) to (91);
		\draw [style=thick, bend right=60, looseness=1.25] (95) to (94);
		\draw [style=thick] (128) to (129);
		\draw [style=thick] (129) to (93);
		\draw [style=thick] (146) to (148);
		\draw [style=thick] (148) to (99);
		\draw [style=thick] (99) to (89);
		\draw [style=thick] (90) to (147);
		\draw [style=thick] (147) to (85);
		\draw [style=thick] (86) to (90);
		\draw [style=thick] (88) to (93);
		\draw [style={dash_2}] (163.center) to (164.center);
		\draw [style={dash_2}] (164.center) to (165.center);
		\draw [style={dash_2}] (165.center) to (162.center);
		\draw [style={dash_2}] (162.center) to (163.center);
		\draw [style={dash_3}] (153.center)
			 to (154.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [style=thick] (158) to (160);
		\draw [style=thick, bend left=300, looseness=1.25] (156) to (159);
		\draw [style=thick, bend right=60, looseness=1.25] (178) to (155);
		\draw [style=thick] (168) to (173);
		\draw [style=thick, bend right=60, looseness=1.25] (179) to (166);
		\draw [style={dash_2}] (181.center) to (182.center);
		\draw [style={dash_2}] (182.center) to (183.center);
		\draw [style={dash_2}] (183.center) to (180.center);
		\draw [style={dash_2}] (180.center) to (181.center);
		\draw [style=thick] (186) to (189);
		\draw [style={dash_5}] (223.center)
			 to (224.center)
			 to (221.center)
			 to (222.center)
			 to cycle;
		\draw [style={dash_5}] (220.center)
			 to (219.center)
			 to (203.center)
			 to (204.center)
			 to cycle;
		\draw [style={dash_2}] (229.center) to (230.center);
		\draw [style={dash_2}] (230.center) to (231.center);
		\draw [style={dash_2}] (231.center) to (228.center);
		\draw [style={dash_2}] (228.center) to (229.center);
		\draw [style=thick] (234) to (237);
		\draw [style=thick, bend right=60, looseness=1.25] (242) to (232);
		\draw [style=thick] (244) to (232);
		\draw [style=thick] (242) to (243);
		\draw [style=thick] (238) to (247);
		\draw [style={dash_3}] (199.center)
			 to (200.center)
			 to (197.center)
			 to (198.center)
			 to cycle;
		\draw [style=thick] (215) to (216);
		\draw [style=thick] (214) to (225);
		\draw [style=thick] (205) to (227);
		\draw [style=thick] (208) to (210);
		\draw [style=thick] (210) to (226);
		\draw [style=thick] (226) to (217);
		\draw [style=thick, bend right=60, looseness=1.25] (215) to (214);
		\draw [style=thick] (174) to (248);
		\draw [style=thick] (175) to (176);
		\draw [style=thick] (170) to (177);
		\draw [style=thick, bend left=60, looseness=1.25] (169) to (167);
		\draw [style=thick] (191) to (192);
		\draw [style=thick] (188) to (193);
		\draw [style=thick, bend left=60, looseness=1.25] (194) to (184);
		\draw [style=thick] (187) to (194);
		\draw [style=thick] (185) to (184);
		\draw [style=thick] (190) to (249);
		\draw [style=thick, bend right=60, looseness=1.25] (195) to (196);
		\draw [style=thick, bend left=60, looseness=1.25] (246) to (245);
		\draw [style=thick] (236) to (241);
		\draw [style=thick] (239) to (240);
		\draw [style=thick] (235) to (246);
		\draw [style=thick] (233) to (245);
		\draw [style=thick, bend left=60, looseness=1.25] (218) to (213);
		\draw [style=thick] (209) to (218);
		\draw [style=thick] (206) to (213);
		\draw [style=thick] (207) to (212);
		\draw [style=thick] (202) to (211);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmfactoringSOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (7.5, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (10.5, 0) {};
		\node [style=node] (19) at (1.5, 0) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (23.5, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {$\bm{=}$};
		\node [style=none] (54) at (46, -4.5) {$\bm{=}$};
		\node [style=node] (75) at (26.5, 0) {};
		\node [style=node] (76) at (17.5, 0) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (130) at (25, -6) {};
		\node [style=node] (131) at (28, -6) {};
		\node [style=node] (133) at (4.5, 0) {};
		\node [style=node] (134) at (20.5, 0) {};
		\node [style=none] (149) at (31.5, 0.5) {};
		\node [style=none] (150) at (31.5, -9.5) {};
		\node [style=none] (151) at (44.5, -9.5) {};
		\node [style=none] (152) at (44.5, 0.5) {};
		\node [style=node] (153) at (38, -6) {};
		\node [style=node] (154) at (44, -9) {};
		\node [style=node] (155) at (38, -9) {};
		\node [style=node] (156) at (41, -9) {};
		\node [style=node] (157) at (35, -9) {};
		\node [style=node] (158) at (42.5, 0) {};
		\node [style=node] (159) at (33.5, 0) {};
		\node [style=node] (160) at (32, -9) {};
		\node [style=node] (161) at (41, -6) {};
		\node [style=node] (162) at (44, -6) {};
		\node [style=node] (163) at (35, -6) {};
		\node [style=node] (164) at (36.5, 0) {};
		\node [style=node] (165) at (39.5, 0) {};
		\node [style=none] (166) at (63.5, -3) {};
		\node [style=none] (167) at (63.5, -6) {};
		\node [style=none] (168) at (76.5, -6) {};
		\node [style=none] (169) at (76.5, -3) {};
		\node [style=none] (170) at (62, -4.5) {$\bm{=}$};
		\node [style=node] (171) at (67, -9) {};
		\node [style=none] (172) at (63.5, -9.5) {};
		\node [style=none] (173) at (76.5, -9.5) {};
		\node [style=node] (174) at (65.5, 0) {};
		\node [style=node] (175) at (76, -9) {};
		\node [style=node] (176) at (64, -9) {};
		\node [style=node] (177) at (70, -9) {};
		\node [style=node] (178) at (73, -9) {};
		\node [style=node] (179) at (64, -6) {};
		\node [style=node] (180) at (76, -6) {};
		\node [style=node] (181) at (73, -6) {};
		\node [style=node] (182) at (70, -6) {};
		\node [style=node] (183) at (68.5, -3) {};
		\node [style=node] (184) at (65.5, -3) {};
		\node [style=node] (185) at (68.5, 0) {};
		\node [style=node] (186) at (74.5, 0) {};
		\node [style=node] (187) at (67, -6) {};
		\node [style=none] (188) at (63.5, -6) {};
		\node [style=none] (189) at (76.5, -6) {};
		\node [style=none] (190) at (63.5, -3) {};
		\node [style=none] (191) at (76.5, -3) {};
		\node [style=none] (192) at (76.5, 0.5) {};
		\node [style=none] (193) at (63.5, 0.5) {};
		\node [style=node] (196) at (71.5, 0) {};
		\node [style=node] (197) at (71.5, -3) {};
		\node [style=node] (198) at (74.5, -3) {};
		\node [style=none] (199) at (47.5, 0.5) {};
		\node [style=none] (200) at (47.5, -9.5) {};
		\node [style=none] (201) at (60.5, -9.5) {};
		\node [style=none] (202) at (60.5, 0.5) {};
		\node [style=node] (203) at (52.5, -3) {};
		\node [style=node] (204) at (60, -9) {};
		\node [style=node] (205) at (54, -9) {};
		\node [style=node] (206) at (57, -9) {};
		\node [style=node] (207) at (51, -9) {};
		\node [style=node] (208) at (58.5, 0) {};
		\node [style=node] (209) at (49.5, 0) {};
		\node [style=node] (210) at (48, -9) {};
		\node [style=node] (211) at (57, -6) {};
		\node [style=node] (212) at (60, -6) {};
		\node [style=node] (213) at (49.5, -3) {};
		\node [style=node] (214) at (52.5, 0) {};
		\node [style=node] (215) at (55.5, 0) {};
		\node [style=node] (216) at (54, -6) {};
		\node [style=node] (217) at (51, -6) {};
		\node [style=node] (218) at (58, -3) {};
		\node [style=node] (219) at (26.5, -3) {};
		\node [style=node] (220) at (42.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style={dash_3}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (16) to (18);
		\draw [style=thick, bend left=300, looseness=1.25] (8) to (17);
		\draw [style=thick, bend right=60, looseness=1.25] (133) to (6);
		\draw [style=thick] (28) to (75);
		\draw [style=thick, bend right=60, looseness=1.25] (134) to (25);
		\draw [style={dash_2}] (150.center) to (151.center);
		\draw [style={dash_2}] (151.center) to (152.center);
		\draw [style={dash_2}] (152.center) to (149.center);
		\draw [style={dash_2}] (149.center) to (150.center);
		\draw [style=thick] (155) to (158);
		\draw [style={dash_5}] (192.center)
			 to (193.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style={dash_5}] (189.center)
			 to (188.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style={dash_2}] (200.center) to (201.center);
		\draw [style={dash_2}] (201.center) to (202.center);
		\draw [style={dash_2}] (202.center) to (199.center);
		\draw [style={dash_2}] (199.center) to (200.center);
		\draw [style=thick] (205) to (208);
		\draw [style=thick, bend right=60, looseness=1.25] (213) to (203);
		\draw [style=thick] (215) to (203);
		\draw [style=thick] (213) to (214);
		\draw [style=thick] (209) to (218);
		\draw [style={dash_3}] (168.center)
			 to (169.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=thick] (184) to (185);
		\draw [style=thick] (183) to (196);
		\draw [style=thick] (174) to (198);
		\draw [style=thick] (177) to (179);
		\draw [style=thick] (179) to (197);
		\draw [style=thick] (197) to (186);
		\draw [style=thick, bend right=60, looseness=1.25] (184) to (183);
		\draw [style=thick] (76) to (219);
		\draw [style=thick] (122) to (130);
		\draw [style=thick] (33) to (131);
		\draw [style=thick, bend left=60, looseness=1.25] (29) to (26);
		\draw [style=thick] (160) to (161);
		\draw [style=thick] (157) to (162);
		\draw [style=thick, bend left=60, looseness=1.25] (163) to (153);
		\draw [style=thick] (156) to (163);
		\draw [style=thick] (154) to (153);
		\draw [style=thick] (159) to (220);
		\draw [style=thick, bend right=60, looseness=1.25] (164) to (165);
		\draw [style=thick, bend left=60, looseness=1.25] (217) to (216);
		\draw [style=thick] (207) to (212);
		\draw [style=thick] (210) to (211);
		\draw [style=thick] (206) to (217);
		\draw [style=thick] (204) to (216);
		\draw [style=thick, bend left=60, looseness=1.25] (187) to (182);
		\draw [style=thick] (178) to (187);
		\draw [style=thick] (175) to (182);
		\draw [style=thick] (176) to (181);
		\draw [style=thick] (171) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmfactoringSOnold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (7.5, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (10.5, 0) {};
		\node [style=node] (19) at (1.5, 0) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (23.5, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {$\bm{=}$};
		\node [style=none] (54) at (46, -4.5) {$\bm{=}$};
		\node [style=node] (75) at (26.5, 0) {};
		\node [style=node] (76) at (17.5, 0) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (130) at (25, -6) {};
		\node [style=node] (131) at (28, -6) {};
		\node [style=node] (133) at (4.5, 0) {};
		\node [style=node] (134) at (20.5, 0) {};
		\node [style=none] (149) at (31.5, 0.5) {};
		\node [style=none] (150) at (31.5, -9.5) {};
		\node [style=none] (151) at (44.5, -9.5) {};
		\node [style=none] (152) at (44.5, 0.5) {};
		\node [style=node] (153) at (36.5, -3) {};
		\node [style=node] (154) at (44, -9) {};
		\node [style=node] (155) at (38, -9) {};
		\node [style=node] (156) at (41, -9) {};
		\node [style=node] (157) at (35, -9) {};
		\node [style=node] (158) at (42.5, 0) {};
		\node [style=node] (159) at (33.5, 0) {};
		\node [style=node] (160) at (32, -9) {};
		\node [style=node] (161) at (41, -6) {};
		\node [style=node] (162) at (44, -6) {};
		\node [style=node] (163) at (33.5, -3) {};
		\node [style=node] (164) at (36.5, 0) {};
		\node [style=node] (165) at (39.5, 0) {};
		\node [style=none] (166) at (63.5, -3) {};
		\node [style=none] (167) at (63.5, -6) {};
		\node [style=none] (168) at (76.5, -6) {};
		\node [style=none] (169) at (76.5, -3) {};
		\node [style=none] (170) at (62, -4.5) {$\bm{=}$};
		\node [style=node] (171) at (67, -9) {};
		\node [style=none] (172) at (63.5, -9.5) {};
		\node [style=none] (173) at (76.5, -9.5) {};
		\node [style=node] (174) at (65.5, 0) {};
		\node [style=node] (175) at (76, -9) {};
		\node [style=node] (176) at (64, -9) {};
		\node [style=node] (177) at (70, -9) {};
		\node [style=node] (178) at (73, -9) {};
		\node [style=node] (179) at (64, -6) {};
		\node [style=node] (180) at (76, -6) {};
		\node [style=node] (181) at (73, -6) {};
		\node [style=node] (182) at (70, -6) {};
		\node [style=node] (183) at (68.5, -3) {};
		\node [style=node] (184) at (65.5, -3) {};
		\node [style=node] (185) at (68.5, 0) {};
		\node [style=node] (186) at (74.5, 0) {};
		\node [style=node] (187) at (67, -6) {};
		\node [style=none] (188) at (63.5, -6) {};
		\node [style=none] (189) at (76.5, -6) {};
		\node [style=none] (190) at (63.5, -3) {};
		\node [style=none] (191) at (76.5, -3) {};
		\node [style=none] (192) at (76.5, 0.5) {};
		\node [style=none] (193) at (63.5, 0.5) {};
		\node [style=node] (196) at (71.5, 0) {};
		\node [style=node] (197) at (71.5, -3) {};
		\node [style=node] (198) at (74.5, -3) {};
		\node [style=none] (199) at (47.5, 0.5) {};
		\node [style=none] (200) at (47.5, -9.5) {};
		\node [style=none] (201) at (60.5, -9.5) {};
		\node [style=none] (202) at (60.5, 0.5) {};
		\node [style=node] (203) at (52.5, -3) {};
		\node [style=node] (204) at (60, -9) {};
		\node [style=node] (205) at (54, -9) {};
		\node [style=node] (206) at (57, -9) {};
		\node [style=node] (207) at (51, -9) {};
		\node [style=node] (208) at (58.5, 0) {};
		\node [style=node] (209) at (49.5, 0) {};
		\node [style=node] (210) at (48, -9) {};
		\node [style=node] (211) at (57, -6) {};
		\node [style=node] (212) at (60, -6) {};
		\node [style=node] (213) at (49.5, -3) {};
		\node [style=node] (214) at (52.5, 0) {};
		\node [style=node] (215) at (55.5, 0) {};
		\node [style=node] (216) at (54, -6) {};
		\node [style=node] (217) at (51, -6) {};
		\node [style=node] (218) at (58, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick, bend left=60, looseness=1.25] (130) to (131);
		\draw [style={dash_3}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick] (16) to (18);
		\draw [style=thick, bend left=300, looseness=1.25] (8) to (17);
		\draw [style=thick, bend right=60, looseness=1.25] (133) to (6);
		\draw [style=thick] (29) to (130);
		\draw [style=thick] (26) to (131);
		\draw [style=thick] (28) to (75);
		\draw [style=thick, bend right=60, looseness=1.25] (134) to (25);
		\draw [style={dash_2}] (150.center) to (151.center);
		\draw [style={dash_2}] (151.center) to (152.center);
		\draw [style={dash_2}] (152.center) to (149.center);
		\draw [style={dash_2}] (149.center) to (150.center);
		\draw [style=thick, bend left=60, looseness=1.25] (161) to (162);
		\draw [style=thick] (156) to (161);
		\draw [style=thick] (154) to (162);
		\draw [style=thick] (155) to (158);
		\draw [style=thick, bend right=60, looseness=1.25] (163) to (153);
		\draw [style=thick] (165) to (153);
		\draw [style=thick] (163) to (164);
		\draw [style={dash_5}] (192.center)
			 to (193.center)
			 to (190.center)
			 to (191.center)
			 to cycle;
		\draw [style={dash_5}] (189.center)
			 to (188.center)
			 to (172.center)
			 to (173.center)
			 to cycle;
		\draw [style={dash_2}] (200.center) to (201.center);
		\draw [style={dash_2}] (201.center) to (202.center);
		\draw [style={dash_2}] (202.center) to (199.center);
		\draw [style={dash_2}] (199.center) to (200.center);
		\draw [style=thick, bend left=60, looseness=1.25] (211) to (212);
		\draw [style=thick] (206) to (211);
		\draw [style=thick] (204) to (212);
		\draw [style=thick] (205) to (208);
		\draw [style=thick, bend right=60, looseness=1.25] (213) to (203);
		\draw [style=thick] (215) to (203);
		\draw [style=thick] (213) to (214);
		\draw [style=thick] (209) to (218);
		\draw [style=thick] (207) to (216);
		\draw [style=thick] (210) to (217);
		\draw [style={dash_3}] (168.center)
			 to (169.center)
			 to (166.center)
			 to (167.center)
			 to cycle;
		\draw [style=thick] (184) to (185);
		\draw [style=thick] (183) to (196);
		\draw [style=thick] (174) to (198);
		\draw [style=thick] (176) to (187);
		\draw [style=thick] (171) to (182);
		\draw [style=thick] (178) to (181);
		\draw [style=thick] (175) to (180);
		\draw [style=thick] (177) to (179);
		\draw [style=thick] (179) to (197);
		\draw [style=thick] (197) to (186);
		\draw [style=thick, bend right=60, looseness=1.25] (184) to (183);
		\draw [style=thick, bend left=300, looseness=1.25] (180) to (181);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmfactoringSn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (14, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (1) at (3, -9) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -9.5) {};
		\node [style=none] (4) at (12.5, -9.5) {};
		\node [style=none] (5) at (12.5, 0.5) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (8) at (12, -9) {};
		\node [style=node] (9) at (0, -9) {};
		\node [style=node] (16) at (6, -9) {};
		\node [style=node] (17) at (9, -9) {};
		\node [style=node] (18) at (7.5, 0) {};
		\node [style=node] (19) at (4.5, 0) {};
		\node [style=node] (20) at (28, -6) {};
		\node [style=none] (21) at (15.5, 0.5) {};
		\node [style=none] (22) at (15.5, -9.5) {};
		\node [style=none] (23) at (28.5, -9.5) {};
		\node [style=none] (24) at (28.5, 0.5) {};
		\node [style=node] (25) at (17.5, 0) {};
		\node [style=node] (26) at (28, -9) {};
		\node [style=node] (27) at (25, -6) {};
		\node [style=node] (28) at (22, -9) {};
		\node [style=node] (29) at (25, -9) {};
		\node [style=node] (33) at (19, -9) {};
		\node [style=none] (37) at (30, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (38) at (35, -9) {};
		\node [style=none] (39) at (31.5, 0.5) {};
		\node [style=none] (40) at (31.5, -9.5) {};
		\node [style=none] (41) at (44.5, -9.5) {};
		\node [style=none] (42) at (44.5, 0.5) {};
		\node [style=node] (43) at (33.5, 0) {};
		\node [style=node] (44) at (44, -9) {};
		\node [style=node] (45) at (32, -9) {};
		\node [style=node] (46) at (38, -9) {};
		\node [style=node] (47) at (41, -9) {};
		\node [style=node] (51) at (44, -6) {};
		\node [style=node] (52) at (41, -6) {};
		\node [style=none] (54) at (46, -4.5) {\Huge$\bm{=}$};
		\node [style=none] (56) at (47.5, 0.5) {};
		\node [style=none] (57) at (47.5, -9.5) {};
		\node [style=none] (58) at (60.5, -9.5) {};
		\node [style=none] (59) at (60.5, 0.5) {};
		\node [style=node] (60) at (49.5, 0) {};
		\node [style=node] (71) at (58.5, 0) {};
		\node [style=node] (72) at (49.5, -3) {};
		\node [style=node] (73) at (39.5, 0) {};
		\node [style=node] (74) at (36.5, 0) {};
		\node [style=node] (75) at (23.5, 0) {};
		\node [style=node] (76) at (20.5, 0) {};
		\node [style=node] (77) at (52.5, 0) {};
		\node [style=node] (78) at (55.5, 0) {};
		\node [style=none] (79) at (62, -4.5) {\Huge$\bm{=}$};
		\node [style=node] (80) at (67, -9) {};
		\node [style=none] (82) at (63.5, -9.5) {};
		\node [style=none] (83) at (76.5, -9.5) {};
		\node [style=node] (85) at (65.5, 0) {};
		\node [style=node] (86) at (76, -9) {};
		\node [style=node] (87) at (64, -9) {};
		\node [style=node] (88) at (70, -9) {};
		\node [style=node] (89) at (73, -9) {};
		\node [style=node] (90) at (64, -6) {};
		\node [style=node] (91) at (76, -6) {};
		\node [style=node] (92) at (73, -6) {};
		\node [style=node] (93) at (70, -6) {};
		\node [style=node] (94) at (71.5, -3) {};
		\node [style=node] (95) at (68.5, -3) {};
		\node [style=node] (96) at (68.5, 0) {};
		\node [style=node] (97) at (71.5, 0) {};
		\node [style=node] (98) at (65.5, -3) {};
		\node [style=node] (99) at (67, -6) {};
		\node [style=none] (102) at (63.5, -6) {};
		\node [style=none] (103) at (76.5, -6) {};
		\node [style=none] (104) at (63.5, -3) {};
		\node [style=none] (105) at (63.5, -6) {};
		\node [style=none] (106) at (76.5, -6) {};
		\node [style=none] (107) at (76.5, -3) {};
		\node [style=none] (108) at (63.5, -3) {};
		\node [style=none] (109) at (76.5, -3) {};
		\node [style=none] (110) at (76.5, 0.5) {};
		\node [style=none] (111) at (63.5, 0.5) {};
		\node [style=node] (112) at (51, -9) {};
		\node [style=node] (113) at (60, -9) {};
		\node [style=node] (114) at (48, -9) {};
		\node [style=node] (115) at (54, -9) {};
		\node [style=node] (116) at (57, -9) {};
		\node [style=node] (118) at (60, -6) {};
		\node [style=node] (119) at (57, -6) {};
		\node [style=node] (120) at (10.5, 0) {};
		\node [style=node] (121) at (26.5, 0) {};
		\node [style=node] (122) at (16, -9) {};
		\node [style=node] (123) at (42.5, 0) {};
		\node [style=node] (124) at (33.5, -3) {};
		\node [style=node] (125) at (55.5, -3) {};
		\node [style=node] (126) at (52.5, -3) {};
		\node [style=node] (127) at (48, -6) {};
		\node [style=node] (128) at (74.5, 0) {};
		\node [style=node] (129) at (74.5, -3) {};
		\node [style=node] (130) at (54, -6) {};
		\node [style=node] (131) at (38, -6) {};
		\node [style=node] (132) at (22, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (22.center) to (23.center);
		\draw [style={dash_2}] (23.center) to (24.center);
		\draw [style={dash_2}] (24.center) to (21.center);
		\draw [style={dash_2}] (21.center) to (22.center);
		\draw [style=thick] (29) to (25);
		\draw [style={dash_2}] (40.center) to (41.center);
		\draw [style={dash_2}] (41.center) to (42.center);
		\draw [style={dash_2}] (42.center) to (39.center);
		\draw [style={dash_2}] (39.center) to (40.center);
		\draw [style=thick] (47) to (43);
		\draw [style={dash_2}] (59.center) to (56.center);
		\draw [style={dash_2}] (56.center) to (57.center);
		\draw [style={dash_2}] (57.center) to (58.center);
		\draw [style={dash_2}] (58.center) to (59.center);
		\draw [style=thick, bend right=60, looseness=1.25] (74) to (73);
		\draw [style=thick, bend right=60, looseness=1.25] (76) to (75);
		\draw [style={dash_5}] (110.center)
			 to (111.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [style={dash_5}] (103.center)
			 to (102.center)
			 to (82.center)
			 to (83.center)
			 to cycle;
		\draw [style={dash_4}] (4.center)
			 to (5.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (19) to (18);
		\draw [style=thick, bend left=300, looseness=1.25] (1) to (9);
		\draw [style=thick, bend left=60, looseness=1.25] (27) to (20);
		\draw [style=thick, bend left=60, looseness=1.25] (52) to (51);
		\draw [style=thick, bend left=60, looseness=1.25] (119) to (118);
		\draw [style=thick] (60) to (116);
		\draw [style=thick] (6) to (17);
		\draw [style={dash_4}] (107.center)
			 to (104.center)
			 to (105.center)
			 to (106.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (92) to (91);
		\draw [style=thick, bend right=60, looseness=1.25] (95) to (94);
		\draw [style=thick, bend right=60, looseness=1.25] (126) to (125);
		\draw [style=thick] (19) to (16);
		\draw [style=thick] (76) to (28);
		\draw [style=thick] (124) to (123);
		\draw [style=thick] (74) to (46);
		\draw [style=thick] (126) to (77);
		\draw [style=thick] (78) to (125);
		\draw [style=thick] (72) to (71);
		\draw [style=thick] (127) to (126);
		\draw [style=thick] (115) to (127);
		\draw [style=thick] (90) to (95);
		\draw [style=thick] (95) to (96);
		\draw [style=thick] (94) to (97);
		\draw [style=thick] (129) to (85);
		\draw [style=thick] (98) to (128);
		\draw [style=thick] (88) to (90);
		\draw [style=thick] (89) to (99);
		\draw [style=thick] (99) to (129);
		\draw [style=thick, bend left=300, looseness=1.25] (92) to (93);
		\draw [style=thick] (87) to (93);
		\draw [style=thick] (80) to (92);
		\draw [style=thick] (86) to (91);
		\draw [style=thick] (114) to (130);
		\draw [style=thick] (112) to (119);
		\draw [style=thick] (113) to (118);
		\draw [style=thick, bend left=60, looseness=1.25] (130) to (119);
		\draw [style=thick, bend left=60, looseness=1.25] (131) to (52);
		\draw [style=thick] (44) to (51);
		\draw [style=thick] (38) to (52);
		\draw [style=thick] (45) to (131);
		\draw [style=thick, bend left=60, looseness=1.25] (132) to (27);
		\draw [style=thick] (122) to (132);
		\draw [style=thick] (33) to (27);
		\draw [style=thick] (26) to (20);
		\draw [style=thick, bend left=60, looseness=0.50] (1) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproddecompOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (12, -3) {};
		\node [style=node] (2) at (9, -3) {};
		\node [style=node] (3) at (5.75, -3) {};
		\node [style=node] (4) at (6, 0) {};
		\node [style=node] (5) at (3, 0) {};
		\node [style=node] (6) at (0, 0) {};
		\node [style=node] (7) at (3, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (15) at (16, 0) {};
		\node [style=node] (16) at (34, -3) {};
		\node [style=node] (17) at (31, -3) {};
		\node [style=node] (18) at (28, -3) {};
		\node [style=node] (19) at (25, 0) {};
		\node [style=node] (20) at (22, 0) {};
		\node [style=node] (21) at (28, 0) {};
		\node [style=node] (22) at (25, -3) {};
		\node [style=none] (23) at (15.5, -3.5) {};
		\node [style=none] (24) at (15.5, 0.5) {};
		\node [style=none] (25) at (19.5, 0.5) {};
		\node [style=none] (26) at (19.5, -3.5) {};
		\node [style=none] (27) at (34.5, -3.5) {};
		\node [style=none] (28) at (30.5, -3.5) {};
		\node [style=none] (29) at (34.5, 0.5) {};
		\node [style=none] (30) at (30.5, 0.5) {};
		\node [style=none] (35) at (28.5, -3.5) {};
		\node [style=none] (36) at (21.5, -3.5) {};
		\node [style=none] (37) at (28.5, 0.5) {};
		\node [style=none] (38) at (21.5, 0.5) {};
		\node [style=node] (39) at (9, 0) {};
		\node [style=node] (40) at (22, -3) {};
		\node [style=node] (41) at (12, 0) {};
		\node [style=node] (42) at (19, 0) {};
		\node [style=node] (43) at (41, -3) {};
		\node [style=node] (44) at (47, -3) {};
		\node [style=node] (45) at (44, -3) {};
		\node [style=node] (46) at (52.75, -3) {};
		\node [style=node] (47) at (48.5, 0) {};
		\node [style=node] (48) at (45.5, 0) {};
		\node [style=node] (49) at (42.5, 0) {};
		\node [style=node] (50) at (50, -3) {};
		\node [style=none] (51) at (40.5, 0.5) {};
		\node [style=none] (52) at (40.5, -3.5) {};
		\node [style=none] (53) at (53.5, -3.5) {};
		\node [style=none] (54) at (53.5, 0.5) {};
		\node [style=none] (55) at (55, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (56) at (51.5, 0) {};
		\node [style=node] (57) at (57, 0) {};
		\node [style=node] (58) at (69, -3) {};
		\node [style=node] (59) at (66, -3) {};
		\node [style=node] (60) at (75, -3) {};
		\node [style=node] (61) at (73.5, 0) {};
		\node [style=node] (62) at (63, 0) {};
		\node [style=node] (63) at (72, -3) {};
		\node [style=none] (64) at (56.5, -3.5) {};
		\node [style=none] (65) at (56.5, 0.5) {};
		\node [style=none] (66) at (60.5, 0.5) {};
		\node [style=none] (67) at (60.5, -3.5) {};
		\node [style=none] (68) at (69.5, -3.5) {};
		\node [style=none] (69) at (65.5, -3.5) {};
		\node [style=none] (70) at (69.5, 0.5) {};
		\node [style=none] (71) at (65.5, 0.5) {};
		\node [style=none] (72) at (75.5, -3.5) {};
		\node [style=none] (73) at (71.5, -3.5) {};
		\node [style=none] (74) at (75.5, 0.5) {};
		\node [style=none] (75) at (71.5, 0.5) {};
		\node [style=node] (76) at (63, -3) {};
		\node [style=node] (77) at (60, 0) {};
		\node [style=none] (78) at (62.5, 0.5) {};
		\node [style=none] (79) at (63.5, 0.5) {};
		\node [style=none] (80) at (62.5, -3.5) {};
		\node [style=none] (81) at (63.5, -3.5) {};
		\node [style=none] (82) at (38, -1.5) {\Huge$\bm{b)}$};
		\node [style=none] (83) at (-3, -1.5) {\Huge$\bm{a)}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_2}] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick] (7) to (39);
		\draw [style=thick] (3) to (41);
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (1);
		\draw [style=thick, bend left=60, looseness=1.25] (5) to (6);
		\draw [style={dash_2}] (24.center)
			 to (23.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (15) to (42);
		\draw [style={dash_2}] (35.center)
			 to (37.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw [style={dash_2}] (27.center)
			 to (29.center)
			 to (30.center)
			 to (28.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (17) to (16);
		\draw [style=thick] (40) to (20);
		\draw [style=thick] (22) to (19);
		\draw [style=thick] (18) to (21);
		\draw [style={dash_3}] (54.center)
			 to (53.center)
			 to (52.center)
			 to (51.center)
			 to cycle;
		\draw [style=thick] (43) to (47);
		\draw [style=thick, bend right=60, looseness=1.25] (49) to (48);
		\draw [style=thick, bend left=60, looseness=1.25] (45) to (44);
		\draw [style={dash_3}] (73.center)
			 to (75.center)
			 to (74.center)
			 to (72.center)
			 to cycle;
		\draw [style={dash_2}] (66.center)
			 to (65.center)
			 to (64.center)
			 to (67.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (57) to (77);
		\draw [style={dash_2}] (69.center)
			 to (71.center)
			 to (70.center)
			 to (68.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (59) to (58);
		\draw [style={dash_2}] (78.center)
			 to (80.center)
			 to (81.center)
			 to (79.center)
			 to cycle;
		\draw [style=thick] (76) to (62);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproddecompSOn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (6, -3) {};
		\node [style=node] (2) at (3, -3) {};
		\node [style=node] (3) at (11.75, -3) {};
		\node [style=node] (4) at (7.5, 0) {};
		\node [style=node] (5) at (4.5, 0) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (7) at (9, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {$\bm{=}$};
		\node [style=node] (39) at (10.5, 0) {};
		\node [style=node] (43) at (16, 0) {};
		\node [style=node] (44) at (28, -3) {};
		\node [style=node] (45) at (25, -3) {};
		\node [style=node] (46) at (34, -3) {};
		\node [style=node] (47) at (32.5, 0) {};
		\node [style=node] (48) at (22, 0) {};
		\node [style=node] (49) at (31, -3) {};
		\node [style=none] (50) at (15.5, -3.5) {};
		\node [style=none] (51) at (15.5, 0.5) {};
		\node [style=none] (52) at (19.5, 0.5) {};
		\node [style=none] (53) at (19.5, -3.5) {};
		\node [style=none] (54) at (28.5, -3.5) {};
		\node [style=none] (55) at (24.5, -3.5) {};
		\node [style=none] (56) at (28.5, 0.5) {};
		\node [style=none] (57) at (24.5, 0.5) {};
		\node [style=none] (58) at (34.5, -3.5) {};
		\node [style=none] (59) at (30.5, -3.5) {};
		\node [style=none] (60) at (34.5, 0.5) {};
		\node [style=none] (61) at (30.5, 0.5) {};
		\node [style=node] (62) at (22, -3) {};
		\node [style=node] (63) at (19, 0) {};
		\node [style=none] (64) at (21.5, 0.5) {};
		\node [style=none] (65) at (22.5, 0.5) {};
		\node [style=none] (66) at (21.5, -3.5) {};
		\node [style=none] (67) at (22.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick, bend right=60, looseness=1.25] (6) to (5);
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (1);
		\draw [style={dash_3}] (59.center)
			 to (61.center)
			 to (60.center)
			 to (58.center)
			 to cycle;
		\draw [style={dash_2}] (52.center)
			 to (51.center)
			 to (50.center)
			 to (53.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (43) to (63);
		\draw [style={dash_2}] (55.center)
			 to (57.center)
			 to (56.center)
			 to (54.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (45) to (44);
		\draw [style={dash_2}] (64.center)
			 to (66.center)
			 to (67.center)
			 to (65.center)
			 to cycle;
		\draw [style=thick] (62) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproddecompSOnold.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (12, -3) {};
		\node [style=node] (2) at (9, -3) {};
		\node [style=node] (3) at (5.75, -3) {};
		\node [style=node] (4) at (7.5, 0) {};
		\node [style=node] (5) at (4.5, 0) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (7) at (3, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {$\bm{=}$};
		\node [style=node] (15) at (16, 0) {};
		\node [style=node] (16) at (34, -3) {};
		\node [style=node] (17) at (31, -3) {};
		\node [style=node] (18) at (28, -3) {};
		\node [style=node] (19) at (26.5, 0) {};
		\node [style=node] (20) at (22, 0) {};
		\node [style=node] (22) at (25, -3) {};
		\node [style=none] (23) at (15.5, -3.5) {};
		\node [style=none] (24) at (15.5, 0.5) {};
		\node [style=none] (25) at (19.5, 0.5) {};
		\node [style=none] (26) at (19.5, -3.5) {};
		\node [style=none] (27) at (34.5, -3.5) {};
		\node [style=none] (28) at (30.5, -3.5) {};
		\node [style=none] (29) at (34.5, 0.5) {};
		\node [style=none] (30) at (30.5, 0.5) {};
		\node [style=none] (35) at (28.5, -3.5) {};
		\node [style=none] (36) at (21.5, -3.5) {};
		\node [style=none] (37) at (28.5, 0.5) {};
		\node [style=none] (38) at (21.5, 0.5) {};
		\node [style=node] (39) at (10.5, 0) {};
		\node [style=node] (40) at (22, -3) {};
		\node [style=node] (42) at (19, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_3}] (13.center)
			 to (12.center)
			 to (11.center)
			 to (10.center)
			 to cycle;
		\draw [style=thick] (0) to (4);
		\draw [style=thick, bend right=60, looseness=1.25] (6) to (5);
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (1);
		\draw [style={dash_3}] (36.center)
			 to (38.center)
			 to (37.center)
			 to (35.center)
			 to cycle;
		\draw [style=thick] (40) to (20);
		\draw [style={dash_2}] (25.center)
			 to (24.center)
			 to (23.center)
			 to (26.center)
			 to cycle;
		\draw [style=thick, bend right=60, looseness=1.25] (15) to (42);
		\draw [style={dash_2}] (28.center)
			 to (30.center)
			 to (29.center)
			 to (27.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproddecompSn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, -3) {};
		\node [style=node] (1) at (12, -3) {};
		\node [style=node] (2) at (9, -3) {};
		\node [style=node] (3) at (5.75, -3) {};
		\node [style=node] (4) at (7.5, 0) {};
		\node [style=node] (5) at (4.5, 0) {};
		\node [style=node] (6) at (1.5, 0) {};
		\node [style=node] (7) at (3, -3) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (12.5, -3.5) {};
		\node [style=none] (13) at (12.5, 0.5) {};
		\node [style=none] (14) at (14, -1.5) {\Huge$\bm{=}$};
		\node [style=node] (15) at (16, 0) {};
		\node [style=node] (16) at (31, -3) {};
		\node [style=node] (17) at (28, -3) {};
		\node [style=node] (18) at (25, -3) {};
		\node [style=node] (19) at (22, 0) {};
		\node [style=node] (20) at (19, 0) {};
		\node [style=node] (21) at (25, 0) {};
		\node [style=none] (23) at (15.5, -3.5) {};
		\node [style=none] (24) at (15.5, 0.5) {};
		\node [style=none] (25) at (16.5, 0.5) {};
		\node [style=none] (26) at (16.5, -3.5) {};
		\node [style=none] (27) at (34.5, -3.5) {};
		\node [style=none] (28) at (27.5, -3.5) {};
		\node [style=none] (29) at (34.5, 0.5) {};
		\node [style=none] (30) at (27.5, 0.5) {};
		\node [style=none] (35) at (25.5, -3.5) {};
		\node [style=none] (36) at (18.5, -3.5) {};
		\node [style=none] (37) at (25.5, 0.5) {};
		\node [style=none] (38) at (18.5, 0.5) {};
		\node [style=node] (39) at (10.5, 0) {};
		\node [style=node] (40) at (19, -3) {};
		\node [style=node] (41) at (34, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dash_4}] (13.center)
			 to (10.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (2) to (1);
		\draw [style=thick, bend right=60, looseness=1.25] (5) to (4);
		\draw [style={dash_4}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style={dash_4}] (35.center)
			 to (37.center)
			 to (38.center)
			 to (36.center)
			 to cycle;
		\draw [style={dash_4}] (28.center)
			 to (27.center)
			 to (29.center)
			 to (30.center)
			 to cycle;
		\draw [style=thick, bend left=60, looseness=1.25] (17) to (16);
		\draw [style=thick] (18) to (21);
		\draw [style=thick, bend right=60, looseness=1.25] (20) to (19);
		\draw [style=thick] (0) to (5);
		\draw [style=thick] (40) to (20);
		\draw [style=thick] (7) to (39);
		\draw [style=thick, bend left=60, looseness=1.25] (3) to (2);
		\draw [style=thick, bend left=60, looseness=1.25] (16) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

